Stochastic Models of Neural Synaptic Plasticity

In neuroscience, learning and memory are usually associated to long-term changes of neuronal connectivity. In this context, synaptic plasticity refers to the set of mechanisms driving the dynamics of neuronal connections, called {\em synapses} and represented by a scalar value, the synaptic weight. Spike-Timing Dependent Plasticity (STDP) is a biologically-based model representing the time evolution of the synaptic weight as a functional of the past spiking activity of adjacent neurons. If numerous models of neuronal cells have been proposed in the mathematical literature, few of them include a variable for the time-varying strength of the connection. A new, general, mathematical framework is introduced to study synaptic plasticity associated to different STDP rules. The system composed of two neurons connected by a single synapse is investigated and a stochastic process describing its dynamical behavior is presented and analyzed. The notion of plasticity kernel is introduced as a key component of plastic neural networks models, generalizing a notion used for pair-based models. We show that a large number of STDP rules from neuroscience and physics can be represented by this formalism. Several aspects of these models are discussed and compared to canonical models of computational neuroscience. An important sub-class of plasticity kernels with a Markovian formulation is also defined and investigated. In these models, the time evolution of cellular processes such as the neuronal membrane potential and the concentrations of chemical components created/suppressed by spiking activity has the Markov property.

==> Figures/Figure_PI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%   \usepackage{amsfonts,amssymb,mathtools,amsmath}
%%   \def\eps{\varepsilon}
%%   \usepackage{hyperref}
%%   \usepackage{graphicx,xcolor,subcaption}
%%   \newcommand{\E}{\ensuremath{\mathbb{E}}}
%%   \renewcommand{\P}{\ensuremath{\mathbb{P}}}
%%   \definecolor{brown}{RGB}{206, 156, 111}
%%   \definecolor{red}{RGB}{249, 102, 94}
%%   \definecolor{blue}{RGB}{68, 119, 178}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954545in}{1.893182in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.893182in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.465909in}}%
\pgfpathlineto{\pgfqpoint{2.954545in}{2.465909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.954545in}{1.893182in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056818in}{1.893182in}}%
\pgfpathlineto{\pgfqpoint{3.056818in}{2.465909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.954545in}{1.893182in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363636in}{1.893182in}}%
\pgfpathlineto{\pgfqpoint{3.363636in}{2.465909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.954545in}{1.893182in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568182in}{1.893182in}}%
\pgfpathlineto{\pgfqpoint{3.568182in}{2.465909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.954545in}{1.893182in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590909in}{1.893182in}}%
\pgfpathlineto{\pgfqpoint{4.590909in}{2.465909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.954545in}{1.893182in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795455in}{1.893182in}}%
\pgfpathlineto{\pgfqpoint{4.795455in}{2.465909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079545in,y=2.122273in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Nearest Neighbor\\ Symmetric}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950293in}{1.893182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977300in}{1.893182in}}{\pgfqpoint{2.982347in}{1.893182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908626in}{1.907071in}}%
\pgfpathlineto{\pgfqpoint{4.950293in}{1.893182in}}%
\pgfpathlineto{\pgfqpoint{4.908626in}{1.879293in}}%
\pgfpathlineto{\pgfqpoint{4.908626in}{1.907071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{0.747727in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.747727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361111in,y=0.461364in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Post-synaptic \\ \(\displaystyle \mathcal{N}_{\beta, X}\), \(\displaystyle t_{\mathrm{post}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.175000in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602273in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{0.602273in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.175000in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909091in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{0.909091in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.175000in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113636in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.175000in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136364in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{2.136364in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.175000in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340909in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{2.340909in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625000in,y=0.404091in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont All-to-All}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495748in}{0.175000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.522755in}{0.175000in}}{\pgfqpoint{0.527801in}{0.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454081in}{0.188889in}}%
\pgfpathlineto{\pgfqpoint{2.495748in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{2.454081in}{0.161111in}}%
\pgfpathlineto{\pgfqpoint{2.454081in}{0.188889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954545in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.747727in}}%
\pgfpathlineto{\pgfqpoint{2.954545in}{0.747727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.954545in}{0.175000in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056818in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{3.056818in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.954545in}{0.175000in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363636in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{3.363636in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.954545in}{0.175000in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568182in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{3.568182in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.954545in}{0.175000in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590909in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{4.590909in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.954545in}{0.175000in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795455in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{4.795455in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079545in,y=0.404091in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Nearest Neighbor\\ Reduced \\ Symmetric}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950293in}{0.175000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977300in}{0.175000in}}{\pgfqpoint{2.982347in}{0.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908626in}{0.188889in}}%
\pgfpathlineto{\pgfqpoint{4.950293in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{4.908626in}{0.161111in}}%
\pgfpathlineto{\pgfqpoint{4.908626in}{0.188889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954545in}{2.752273in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.752273in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.954545in}{3.325000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991344in}{2.745706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.284091in}{2.609091in}}{\pgfqpoint{4.590909in}{2.465909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029941in}{2.697041in}}%
\pgfpathlineto{\pgfqpoint{3.991344in}{2.745706in}}%
\pgfpathlineto{\pgfqpoint{4.053434in}{2.747384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991929in}{2.747143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.386364in}{2.609091in}}{\pgfqpoint{4.795455in}{2.465909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035189in}{2.702572in}}%
\pgfpathlineto{\pgfqpoint{3.991929in}{2.747143in}}%
\pgfpathlineto{\pgfqpoint{4.053542in}{2.755008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977273in}{2.752273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.772727in}{2.609091in}}{\pgfqpoint{3.580903in}{2.474814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642345in}{2.483917in}}%
\pgfpathlineto{\pgfqpoint{3.580903in}{2.474814in}}%
\pgfpathlineto{\pgfqpoint{3.610486in}{2.529429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.954545in}{2.752273in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977273in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.977273in}{2.752273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950293in}{3.325000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977300in}{3.325000in}}{\pgfqpoint{2.982347in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908626in}{3.338889in}}%
\pgfpathlineto{\pgfqpoint{4.950293in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.908626in}{3.311111in}}%
\pgfpathlineto{\pgfqpoint{4.908626in}{3.338889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{1.606818in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.606818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536799in}{1.027524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.829545in}{0.890909in}}{\pgfqpoint{2.136364in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575395in}{0.978859in}}%
\pgfpathlineto{\pgfqpoint{1.536799in}{1.027524in}}%
\pgfpathlineto{\pgfqpoint{1.598889in}{1.029202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537384in}{1.028961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.931818in}{0.890909in}}{\pgfqpoint{2.340909in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580644in}{0.984390in}}%
\pgfpathlineto{\pgfqpoint{1.537384in}{1.028961in}}%
\pgfpathlineto{\pgfqpoint{1.598997in}{1.036827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522727in}{1.034091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.062500in}{0.890909in}}{\pgfqpoint{0.617100in}{0.752340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678399in}{0.742320in}}%
\pgfpathlineto{\pgfqpoint{0.617100in}{0.752340in}}%
\pgfpathlineto{\pgfqpoint{0.661896in}{0.795368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522727in}{1.034091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.215909in}{0.890909in}}{\pgfqpoint{0.923162in}{0.754294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985253in}{0.752616in}}%
\pgfpathlineto{\pgfqpoint{0.923162in}{0.754294in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{0.802959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522727in}{1.034091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.318182in}{0.890909in}}{\pgfqpoint{1.126358in}{0.756632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187800in}{0.765735in}}%
\pgfpathlineto{\pgfqpoint{1.126358in}{0.756632in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{0.811248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361111in,y=1.320455in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Pre-synaptic \\ \(\displaystyle \mathcal{N}_{\lambda}\), \(\displaystyle t_{\mathrm{pre}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.034091in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522727in}{1.606818in}}%
\pgfpathlineto{\pgfqpoint{1.522727in}{1.034091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495748in}{1.606818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.522755in}{1.606818in}}{\pgfqpoint{0.527801in}{1.606818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454081in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{2.495748in}{1.606818in}}%
\pgfpathlineto{\pgfqpoint{2.454081in}{1.592929in}}%
\pgfpathlineto{\pgfqpoint{2.454081in}{1.620707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954545in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.606818in}}%
\pgfpathlineto{\pgfqpoint{2.954545in}{1.606818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991344in}{1.027524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.284091in}{0.890909in}}{\pgfqpoint{4.590909in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029941in}{0.978859in}}%
\pgfpathlineto{\pgfqpoint{3.991344in}{1.027524in}}%
\pgfpathlineto{\pgfqpoint{4.053434in}{1.029202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977273in}{1.034091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.772727in}{0.890909in}}{\pgfqpoint{3.580903in}{0.756632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642345in}{0.765735in}}%
\pgfpathlineto{\pgfqpoint{3.580903in}{0.756632in}}%
\pgfpathlineto{\pgfqpoint{3.610486in}{0.811248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.954545in}{1.034091in}}{\pgfqpoint{2.045455in}{0.572727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977273in}{1.606818in}}%
\pgfpathlineto{\pgfqpoint{3.977273in}{1.034091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950293in}{1.606818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977300in}{1.606818in}}{\pgfqpoint{2.982347in}{1.606818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908626in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{4.950293in}{1.606818in}}%
\pgfpathlineto{\pgfqpoint{4.908626in}{1.592929in}}%
\pgfpathlineto{\pgfqpoint{4.908626in}{1.620707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.893182in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{1.893182in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.325000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.893182in}}{\pgfqpoint{2.045455in}{1.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522727in}{2.223601in}}%
\pgfpathlineto{\pgfqpoint{1.522727in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.893182in}}{\pgfqpoint{2.045455in}{1.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.223601in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{2.223601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.847059,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136364in}{2.707170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.136364in}{1.727448in}}{\pgfqpoint{2.136364in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136364in}{2.321903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.136364in}{1.534815in}}{\pgfqpoint{2.136364in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.847059,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340909in}{2.619514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340909in}{1.683620in}}{\pgfqpoint{2.340909in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340909in}{2.283225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340909in}{1.515476in}}{\pgfqpoint{2.340909in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602273in}{2.339688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.602273in}{1.543708in}}{\pgfqpoint{0.602273in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909091in}{2.469357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.909091in}{1.608542in}}{\pgfqpoint{0.909091in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113636in}{2.628783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.113636in}{1.688255in}}{\pgfqpoint{1.113636in}{0.747727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522727in,y=1.893182in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta t = t_{\mathrm{post}} - t_{\mathrm{pre}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.893182in}}{\pgfqpoint{2.045455in}{1.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136364in}{2.665503in}}%
\pgfpathcurveto{\pgfqpoint{2.147414in}{2.665503in}}{\pgfqpoint{2.158013in}{2.669893in}}{\pgfqpoint{2.165826in}{2.677707in}}%
\pgfpathcurveto{\pgfqpoint{2.173640in}{2.685521in}}{\pgfqpoint{2.178030in}{2.696120in}}{\pgfqpoint{2.178030in}{2.707170in}}%
\pgfpathcurveto{\pgfqpoint{2.178030in}{2.718220in}}{\pgfqpoint{2.173640in}{2.728819in}}{\pgfqpoint{2.165826in}{2.736632in}}%
\pgfpathcurveto{\pgfqpoint{2.158013in}{2.744446in}}{\pgfqpoint{2.147414in}{2.748836in}}{\pgfqpoint{2.136364in}{2.748836in}}%
\pgfpathcurveto{\pgfqpoint{2.125314in}{2.748836in}}{\pgfqpoint{2.114714in}{2.744446in}}{\pgfqpoint{2.106901in}{2.736632in}}%
\pgfpathcurveto{\pgfqpoint{2.099087in}{2.728819in}}{\pgfqpoint{2.094697in}{2.718220in}}{\pgfqpoint{2.094697in}{2.707170in}}%
\pgfpathcurveto{\pgfqpoint{2.094697in}{2.696120in}}{\pgfqpoint{2.099087in}{2.685521in}}{\pgfqpoint{2.106901in}{2.677707in}}%
\pgfpathcurveto{\pgfqpoint{2.114714in}{2.669893in}}{\pgfqpoint{2.125314in}{2.665503in}}{\pgfqpoint{2.136364in}{2.665503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.893182in}}{\pgfqpoint{2.045455in}{1.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136364in}{2.280237in}}%
\pgfpathcurveto{\pgfqpoint{2.147414in}{2.280237in}}{\pgfqpoint{2.158013in}{2.284627in}}{\pgfqpoint{2.165826in}{2.292441in}}%
\pgfpathcurveto{\pgfqpoint{2.173640in}{2.300254in}}{\pgfqpoint{2.178030in}{2.310853in}}{\pgfqpoint{2.178030in}{2.321903in}}%
\pgfpathcurveto{\pgfqpoint{2.178030in}{2.332954in}}{\pgfqpoint{2.173640in}{2.343553in}}{\pgfqpoint{2.165826in}{2.351366in}}%
\pgfpathcurveto{\pgfqpoint{2.158013in}{2.359180in}}{\pgfqpoint{2.147414in}{2.363570in}}{\pgfqpoint{2.136364in}{2.363570in}}%
\pgfpathcurveto{\pgfqpoint{2.125314in}{2.363570in}}{\pgfqpoint{2.114714in}{2.359180in}}{\pgfqpoint{2.106901in}{2.351366in}}%
\pgfpathcurveto{\pgfqpoint{2.099087in}{2.343553in}}{\pgfqpoint{2.094697in}{2.332954in}}{\pgfqpoint{2.094697in}{2.321903in}}%
\pgfpathcurveto{\pgfqpoint{2.094697in}{2.310853in}}{\pgfqpoint{2.099087in}{2.300254in}}{\pgfqpoint{2.106901in}{2.292441in}}%
\pgfpathcurveto{\pgfqpoint{2.114714in}{2.284627in}}{\pgfqpoint{2.125314in}{2.280237in}}{\pgfqpoint{2.136364in}{2.280237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.893182in}}{\pgfqpoint{2.045455in}{1.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340909in}{2.577847in}}%
\pgfpathcurveto{\pgfqpoint{2.351959in}{2.577847in}}{\pgfqpoint{2.362558in}{2.582237in}}{\pgfqpoint{2.370372in}{2.590051in}}%
\pgfpathcurveto{\pgfqpoint{2.378185in}{2.597864in}}{\pgfqpoint{2.382576in}{2.608464in}}{\pgfqpoint{2.382576in}{2.619514in}}%
\pgfpathcurveto{\pgfqpoint{2.382576in}{2.630564in}}{\pgfqpoint{2.378185in}{2.641163in}}{\pgfqpoint{2.370372in}{2.648976in}}%
\pgfpathcurveto{\pgfqpoint{2.362558in}{2.656790in}}{\pgfqpoint{2.351959in}{2.661180in}}{\pgfqpoint{2.340909in}{2.661180in}}%
\pgfpathcurveto{\pgfqpoint{2.329859in}{2.661180in}}{\pgfqpoint{2.319260in}{2.656790in}}{\pgfqpoint{2.311446in}{2.648976in}}%
\pgfpathcurveto{\pgfqpoint{2.303633in}{2.641163in}}{\pgfqpoint{2.299242in}{2.630564in}}{\pgfqpoint{2.299242in}{2.619514in}}%
\pgfpathcurveto{\pgfqpoint{2.299242in}{2.608464in}}{\pgfqpoint{2.303633in}{2.597864in}}{\pgfqpoint{2.311446in}{2.590051in}}%
\pgfpathcurveto{\pgfqpoint{2.319260in}{2.582237in}}{\pgfqpoint{2.329859in}{2.577847in}}{\pgfqpoint{2.340909in}{2.577847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.893182in}}{\pgfqpoint{2.045455in}{1.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340909in}{2.241558in}}%
\pgfpathcurveto{\pgfqpoint{2.351959in}{2.241558in}}{\pgfqpoint{2.362558in}{2.245948in}}{\pgfqpoint{2.370372in}{2.253762in}}%
\pgfpathcurveto{\pgfqpoint{2.378185in}{2.261575in}}{\pgfqpoint{2.382576in}{2.272175in}}{\pgfqpoint{2.382576in}{2.283225in}}%
\pgfpathcurveto{\pgfqpoint{2.382576in}{2.294275in}}{\pgfqpoint{2.378185in}{2.304874in}}{\pgfqpoint{2.370372in}{2.312687in}}%
\pgfpathcurveto{\pgfqpoint{2.362558in}{2.320501in}}{\pgfqpoint{2.351959in}{2.324891in}}{\pgfqpoint{2.340909in}{2.324891in}}%
\pgfpathcurveto{\pgfqpoint{2.329859in}{2.324891in}}{\pgfqpoint{2.319260in}{2.320501in}}{\pgfqpoint{2.311446in}{2.312687in}}%
\pgfpathcurveto{\pgfqpoint{2.303633in}{2.304874in}}{\pgfqpoint{2.299242in}{2.294275in}}{\pgfqpoint{2.299242in}{2.283225in}}%
\pgfpathcurveto{\pgfqpoint{2.299242in}{2.272175in}}{\pgfqpoint{2.303633in}{2.261575in}}{\pgfqpoint{2.311446in}{2.253762in}}%
\pgfpathcurveto{\pgfqpoint{2.319260in}{2.245948in}}{\pgfqpoint{2.329859in}{2.241558in}}{\pgfqpoint{2.340909in}{2.241558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.893182in}}{\pgfqpoint{2.045455in}{1.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602273in}{2.298021in}}%
\pgfpathcurveto{\pgfqpoint{0.613323in}{2.298021in}}{\pgfqpoint{0.623922in}{2.302412in}}{\pgfqpoint{0.631736in}{2.310225in}}%
\pgfpathcurveto{\pgfqpoint{0.639549in}{2.318039in}}{\pgfqpoint{0.643939in}{2.328638in}}{\pgfqpoint{0.643939in}{2.339688in}}%
\pgfpathcurveto{\pgfqpoint{0.643939in}{2.350738in}}{\pgfqpoint{0.639549in}{2.361337in}}{\pgfqpoint{0.631736in}{2.369151in}}%
\pgfpathcurveto{\pgfqpoint{0.623922in}{2.376964in}}{\pgfqpoint{0.613323in}{2.381355in}}{\pgfqpoint{0.602273in}{2.381355in}}%
\pgfpathcurveto{\pgfqpoint{0.591223in}{2.381355in}}{\pgfqpoint{0.580624in}{2.376964in}}{\pgfqpoint{0.572810in}{2.369151in}}%
\pgfpathcurveto{\pgfqpoint{0.564996in}{2.361337in}}{\pgfqpoint{0.560606in}{2.350738in}}{\pgfqpoint{0.560606in}{2.339688in}}%
\pgfpathcurveto{\pgfqpoint{0.560606in}{2.328638in}}{\pgfqpoint{0.564996in}{2.318039in}}{\pgfqpoint{0.572810in}{2.310225in}}%
\pgfpathcurveto{\pgfqpoint{0.580624in}{2.302412in}}{\pgfqpoint{0.591223in}{2.298021in}}{\pgfqpoint{0.602273in}{2.298021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.893182in}}{\pgfqpoint{2.045455in}{1.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909091in}{2.427690in}}%
\pgfpathcurveto{\pgfqpoint{0.920141in}{2.427690in}}{\pgfqpoint{0.930740in}{2.432080in}}{\pgfqpoint{0.938554in}{2.439894in}}%
\pgfpathcurveto{\pgfqpoint{0.946367in}{2.447707in}}{\pgfqpoint{0.950758in}{2.458307in}}{\pgfqpoint{0.950758in}{2.469357in}}%
\pgfpathcurveto{\pgfqpoint{0.950758in}{2.480407in}}{\pgfqpoint{0.946367in}{2.491006in}}{\pgfqpoint{0.938554in}{2.498819in}}%
\pgfpathcurveto{\pgfqpoint{0.930740in}{2.506633in}}{\pgfqpoint{0.920141in}{2.511023in}}{\pgfqpoint{0.909091in}{2.511023in}}%
\pgfpathcurveto{\pgfqpoint{0.898041in}{2.511023in}}{\pgfqpoint{0.887442in}{2.506633in}}{\pgfqpoint{0.879628in}{2.498819in}}%
\pgfpathcurveto{\pgfqpoint{0.871815in}{2.491006in}}{\pgfqpoint{0.867424in}{2.480407in}}{\pgfqpoint{0.867424in}{2.469357in}}%
\pgfpathcurveto{\pgfqpoint{0.867424in}{2.458307in}}{\pgfqpoint{0.871815in}{2.447707in}}{\pgfqpoint{0.879628in}{2.439894in}}%
\pgfpathcurveto{\pgfqpoint{0.887442in}{2.432080in}}{\pgfqpoint{0.898041in}{2.427690in}}{\pgfqpoint{0.909091in}{2.427690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.893182in}}{\pgfqpoint{2.045455in}{1.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113636in}{2.587117in}}%
\pgfpathcurveto{\pgfqpoint{1.124686in}{2.587117in}}{\pgfqpoint{1.135286in}{2.591507in}}{\pgfqpoint{1.143099in}{2.599321in}}%
\pgfpathcurveto{\pgfqpoint{1.150913in}{2.607134in}}{\pgfqpoint{1.155303in}{2.617733in}}{\pgfqpoint{1.155303in}{2.628783in}}%
\pgfpathcurveto{\pgfqpoint{1.155303in}{2.639833in}}{\pgfqpoint{1.150913in}{2.650432in}}{\pgfqpoint{1.143099in}{2.658246in}}%
\pgfpathcurveto{\pgfqpoint{1.135286in}{2.666060in}}{\pgfqpoint{1.124686in}{2.670450in}}{\pgfqpoint{1.113636in}{2.670450in}}%
\pgfpathcurveto{\pgfqpoint{1.102586in}{2.670450in}}{\pgfqpoint{1.091987in}{2.666060in}}{\pgfqpoint{1.084174in}{2.658246in}}%
\pgfpathcurveto{\pgfqpoint{1.076360in}{2.650432in}}{\pgfqpoint{1.071970in}{2.639833in}}{\pgfqpoint{1.071970in}{2.628783in}}%
\pgfpathcurveto{\pgfqpoint{1.071970in}{2.617733in}}{\pgfqpoint{1.076360in}{2.607134in}}{\pgfqpoint{1.084174in}{2.599321in}}%
\pgfpathcurveto{\pgfqpoint{1.091987in}{2.591507in}}{\pgfqpoint{1.102586in}{2.587117in}}{\pgfqpoint{1.113636in}{2.587117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.893182in}}{\pgfqpoint{2.045455in}{1.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.314010in}}%
\pgfpathlineto{\pgfqpoint{0.563473in}{2.329184in}}%
\pgfpathlineto{\pgfqpoint{0.621826in}{2.345371in}}%
\pgfpathlineto{\pgfqpoint{0.677109in}{2.362990in}}%
\pgfpathlineto{\pgfqpoint{0.729320in}{2.381965in}}%
\pgfpathlineto{\pgfqpoint{0.778460in}{2.402178in}}%
\pgfpathlineto{\pgfqpoint{0.825553in}{2.423965in}}%
\pgfpathlineto{\pgfqpoint{0.870598in}{2.447287in}}%
\pgfpathlineto{\pgfqpoint{0.913595in}{2.472078in}}%
\pgfpathlineto{\pgfqpoint{0.954545in}{2.498238in}}%
\pgfpathlineto{\pgfqpoint{0.994472in}{2.526393in}}%
\pgfpathlineto{\pgfqpoint{1.033374in}{2.556601in}}%
\pgfpathlineto{\pgfqpoint{1.070229in}{2.587993in}}%
\pgfpathlineto{\pgfqpoint{1.107084in}{2.622346in}}%
\pgfpathlineto{\pgfqpoint{1.142916in}{2.658846in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{2.697500in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{2.738297in}}%
\pgfpathlineto{\pgfqpoint{1.245291in}{2.782606in}}%
\pgfpathlineto{\pgfqpoint{1.278051in}{2.829212in}}%
\pgfpathlineto{\pgfqpoint{1.310811in}{2.879705in}}%
\pgfpathlineto{\pgfqpoint{1.343571in}{2.934406in}}%
\pgfpathlineto{\pgfqpoint{1.375307in}{2.991744in}}%
\pgfpathlineto{\pgfqpoint{1.407043in}{3.053707in}}%
\pgfpathlineto{\pgfqpoint{1.438780in}{3.120669in}}%
\pgfpathlineto{\pgfqpoint{1.469492in}{3.190609in}}%
\pgfpathlineto{\pgfqpoint{1.500205in}{3.266001in}}%
\pgfpathlineto{\pgfqpoint{1.522727in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{1.522727in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.893182in}}{\pgfqpoint{2.045455in}{1.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522727in}{3.104720in}}%
\pgfpathlineto{\pgfqpoint{1.582105in}{3.055021in}}%
\pgfpathlineto{\pgfqpoint{1.642506in}{3.007340in}}%
\pgfpathlineto{\pgfqpoint{1.703931in}{2.961654in}}%
\pgfpathlineto{\pgfqpoint{1.767404in}{2.917242in}}%
\pgfpathlineto{\pgfqpoint{1.831900in}{2.874849in}}%
\pgfpathlineto{\pgfqpoint{1.897420in}{2.834436in}}%
\pgfpathlineto{\pgfqpoint{1.964988in}{2.795385in}}%
\pgfpathlineto{\pgfqpoint{2.033579in}{2.758295in}}%
\pgfpathlineto{\pgfqpoint{2.104218in}{2.722610in}}%
\pgfpathlineto{\pgfqpoint{2.176904in}{2.688376in}}%
\pgfpathlineto{\pgfqpoint{2.251638in}{2.655625in}}%
\pgfpathlineto{\pgfqpoint{2.329443in}{2.623977in}}%
\pgfpathlineto{\pgfqpoint{2.409296in}{2.593906in}}%
\pgfpathlineto{\pgfqpoint{2.492219in}{2.565066in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{2.547747in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{2.547747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.893182in}}{\pgfqpoint{2.045455in}{1.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522727in}{2.664161in}}%
\pgfpathlineto{\pgfqpoint{1.558559in}{2.627215in}}%
\pgfpathlineto{\pgfqpoint{1.595414in}{2.592443in}}%
\pgfpathlineto{\pgfqpoint{1.633292in}{2.559825in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{2.529325in}}%
\pgfpathlineto{\pgfqpoint{1.712121in}{2.500897in}}%
\pgfpathlineto{\pgfqpoint{1.753071in}{2.474483in}}%
\pgfpathlineto{\pgfqpoint{1.795045in}{2.450019in}}%
\pgfpathlineto{\pgfqpoint{1.839066in}{2.426920in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{2.405266in}}%
\pgfpathlineto{\pgfqpoint{1.933251in}{2.385107in}}%
\pgfpathlineto{\pgfqpoint{1.984439in}{2.366112in}}%
\pgfpathlineto{\pgfqpoint{2.038698in}{2.348410in}}%
\pgfpathlineto{\pgfqpoint{2.096028in}{2.332090in}}%
\pgfpathlineto{\pgfqpoint{2.157453in}{2.316964in}}%
\pgfpathlineto{\pgfqpoint{2.222973in}{2.303147in}}%
\pgfpathlineto{\pgfqpoint{2.293612in}{2.290532in}}%
\pgfpathlineto{\pgfqpoint{2.371417in}{2.278940in}}%
\pgfpathlineto{\pgfqpoint{2.456388in}{2.268561in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{2.259765in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{2.259765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.893182in}}{\pgfqpoint{2.045455in}{1.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522727in}{3.104720in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{2.223601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.893182in}}{\pgfqpoint{2.045455in}{1.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522727in}{2.664161in}}%
\pgfpathlineto{\pgfqpoint{1.931818in}{2.223601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.893182in}}{\pgfqpoint{2.045455in}{1.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522727in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{2.223601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545455in,y=2.113462in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1/\gamma_{p,1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931818in,y=2.113462in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1/\gamma_{d,1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113636in,y=2.113462in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1/\gamma_{d,2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686364in,y=3.126748in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B_{p,1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686364in,y=2.686189in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B_{d,1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359091in,y=3.347028in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B_{d,2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495748in}{2.223601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.522755in}{2.223601in}}{\pgfqpoint{0.527801in}{2.223601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454081in}{2.237490in}}%
\pgfpathlineto{\pgfqpoint{2.495748in}{2.223601in}}%
\pgfpathlineto{\pgfqpoint{2.454081in}{2.209713in}}%
\pgfpathlineto{\pgfqpoint{2.454081in}{2.237490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Figure_S1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%   \usepackage{amsfonts,amssymb,mathtools,amsmath}
%%   \def\eps{\varepsilon}
%%   \usepackage{hyperref}
%%   \usepackage{graphicx,xcolor,subcaption}
%%   \newcommand{\E}{\ensuremath{\mathbb{E}}}
%%   \renewcommand{\P}{\ensuremath{\mathbb{P}}}
%%   \definecolor{brown}{RGB}{206, 156, 111}
%%   \definecolor{red}{RGB}{249, 102, 94}
%%   \definecolor{blue}{RGB}{68, 119, 178}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{8.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635294in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{8.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.635294in}{8.000000in}}{\pgfqpoint{0.247059in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635294in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{8.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117647in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{8.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.117647in}{8.000000in}}{\pgfqpoint{0.247059in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117647in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{8.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635294in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.635294in}{7.500000in}}{\pgfqpoint{0.247059in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635294in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{7.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117647in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.117647in}{7.500000in}}{\pgfqpoint{0.247059in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117647in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{7.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635294in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{7.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117647in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{7.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635294in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{6.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117647in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{6.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635294in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117647in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635294in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117647in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635294in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117647in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635294in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117647in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017647in,y=0.750000in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{(a) Hebbian all-to-all \\ pair-based rules \\ Section~\ref{STDPPA}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635294in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500000in,y=0.750000in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{(b) Hebbian nearest \\ neighbor symmetric \\ pair-based rules\\ Section~\ref{STDPNS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117647in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982353in,y=0.750000in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{(c) Hebbian nearest \\ neigbhor reduced \\ symmetric \\ pair-based rules \\ Section~\ref{STDPNR}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017647in,y=1.361111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261111in,y=2.000000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Toy Synaptic \\ Weight \(\displaystyle \overline{W}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{1.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{1.585294in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{1.586529in}{1.707174in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{1.707174in}}%
\pgfpathlineto{\pgfqpoint{1.771824in}{1.642327in}}%
\pgfpathlineto{\pgfqpoint{1.795294in}{1.642327in}}%
\pgfpathlineto{\pgfqpoint{1.796529in}{2.041941in}}%
\pgfpathlineto{\pgfqpoint{1.894118in}{2.041941in}}%
\pgfpathlineto{\pgfqpoint{1.895353in}{2.220777in}}%
\pgfpathlineto{\pgfqpoint{2.116471in}{2.220777in}}%
\pgfpathlineto{\pgfqpoint{2.117706in}{2.027196in}}%
\pgfpathlineto{\pgfqpoint{2.634059in}{2.027196in}}%
\pgfpathlineto{\pgfqpoint{2.634059in}{2.027196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{1.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{1.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{1.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264706in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500000in,y=1.361111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{1.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{3.067647in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{3.068882in}{1.707174in}}%
\pgfpathlineto{\pgfqpoint{3.252941in}{1.707174in}}%
\pgfpathlineto{\pgfqpoint{3.254176in}{1.642327in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.642327in}}%
\pgfpathlineto{\pgfqpoint{3.278882in}{1.969490in}}%
\pgfpathlineto{\pgfqpoint{3.376471in}{1.969490in}}%
\pgfpathlineto{\pgfqpoint{3.377706in}{2.115903in}}%
\pgfpathlineto{\pgfqpoint{3.598824in}{2.115903in}}%
\pgfpathlineto{\pgfqpoint{3.600059in}{1.984857in}}%
\pgfpathlineto{\pgfqpoint{4.116412in}{1.984857in}}%
\pgfpathlineto{\pgfqpoint{4.116412in}{1.984857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{1.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{1.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{3.747059in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{1.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.747059in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982353in,y=1.361111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{1.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{4.550000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{4.551235in}{1.707174in}}%
\pgfpathlineto{\pgfqpoint{4.760000in}{1.707174in}}%
\pgfpathlineto{\pgfqpoint{4.761235in}{2.034337in}}%
\pgfpathlineto{\pgfqpoint{5.081176in}{2.034337in}}%
\pgfpathlineto{\pgfqpoint{5.082412in}{1.903291in}}%
\pgfpathlineto{\pgfqpoint{5.598765in}{1.903291in}}%
\pgfpathlineto{\pgfqpoint{5.598765in}{1.903291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{1.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{1.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.229412in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{1.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.229412in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261111in,y=3.000000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Synaptic \\ Weight \(\displaystyle W\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{2.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{1.586529in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{1.647059in}{2.929953in}}%
\pgfpathlineto{\pgfqpoint{1.707588in}{2.863257in}}%
\pgfpathlineto{\pgfqpoint{1.769353in}{2.798488in}}%
\pgfpathlineto{\pgfqpoint{1.776765in}{2.789636in}}%
\pgfpathlineto{\pgfqpoint{1.796529in}{2.764577in}}%
\pgfpathlineto{\pgfqpoint{1.887941in}{2.796342in}}%
\pgfpathlineto{\pgfqpoint{1.896588in}{2.800121in}}%
\pgfpathlineto{\pgfqpoint{1.958353in}{2.863738in}}%
\pgfpathlineto{\pgfqpoint{2.021353in}{2.925429in}}%
\pgfpathlineto{\pgfqpoint{2.084353in}{2.984052in}}%
\pgfpathlineto{\pgfqpoint{2.118941in}{3.014020in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{3.027601in}}%
\pgfpathlineto{\pgfqpoint{2.277059in}{3.047427in}}%
\pgfpathlineto{\pgfqpoint{2.290647in}{3.065073in}}%
\pgfpathlineto{\pgfqpoint{2.304235in}{3.079203in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{3.091427in}}%
\pgfpathlineto{\pgfqpoint{2.335118in}{3.101718in}}%
\pgfpathlineto{\pgfqpoint{2.352412in}{3.110159in}}%
\pgfpathlineto{\pgfqpoint{2.372176in}{3.117292in}}%
\pgfpathlineto{\pgfqpoint{2.395647in}{3.123249in}}%
\pgfpathlineto{\pgfqpoint{2.424059in}{3.127981in}}%
\pgfpathlineto{\pgfqpoint{2.459882in}{3.131529in}}%
\pgfpathlineto{\pgfqpoint{2.509294in}{3.133997in}}%
\pgfpathlineto{\pgfqpoint{2.588353in}{3.135437in}}%
\pgfpathlineto{\pgfqpoint{2.634059in}{3.135724in}}%
\pgfpathlineto{\pgfqpoint{2.634059in}{3.135724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{2.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{2.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{2.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264706in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{2.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{3.068882in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{3.129412in}{2.929953in}}%
\pgfpathlineto{\pgfqpoint{3.189941in}{2.863257in}}%
\pgfpathlineto{\pgfqpoint{3.251706in}{2.798488in}}%
\pgfpathlineto{\pgfqpoint{3.259118in}{2.789636in}}%
\pgfpathlineto{\pgfqpoint{3.278882in}{2.764577in}}%
\pgfpathlineto{\pgfqpoint{3.378941in}{2.771760in}}%
\pgfpathlineto{\pgfqpoint{3.450588in}{2.817299in}}%
\pgfpathlineto{\pgfqpoint{3.523471in}{2.860990in}}%
\pgfpathlineto{\pgfqpoint{3.597588in}{2.902854in}}%
\pgfpathlineto{\pgfqpoint{3.601294in}{2.904227in}}%
\pgfpathlineto{\pgfqpoint{3.750765in}{2.907508in}}%
\pgfpathlineto{\pgfqpoint{3.775471in}{2.913084in}}%
\pgfpathlineto{\pgfqpoint{3.805118in}{2.917387in}}%
\pgfpathlineto{\pgfqpoint{3.843412in}{2.920597in}}%
\pgfpathlineto{\pgfqpoint{3.897765in}{2.922768in}}%
\pgfpathlineto{\pgfqpoint{3.990412in}{2.923950in}}%
\pgfpathlineto{\pgfqpoint{4.116412in}{2.924241in}}%
\pgfpathlineto{\pgfqpoint{4.116412in}{2.924241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{2.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{2.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{3.747059in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{2.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.747059in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{2.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{4.551235in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{4.611765in}{2.929953in}}%
\pgfpathlineto{\pgfqpoint{4.672294in}{2.863257in}}%
\pgfpathlineto{\pgfqpoint{4.734059in}{2.798488in}}%
\pgfpathlineto{\pgfqpoint{4.761235in}{2.771000in}}%
\pgfpathlineto{\pgfqpoint{4.856353in}{2.800709in}}%
\pgfpathlineto{\pgfqpoint{4.955176in}{2.829245in}}%
\pgfpathlineto{\pgfqpoint{5.057706in}{2.856533in}}%
\pgfpathlineto{\pgfqpoint{5.083647in}{2.862430in}}%
\pgfpathlineto{\pgfqpoint{5.186176in}{2.834860in}}%
\pgfpathlineto{\pgfqpoint{5.229412in}{2.823903in}}%
\pgfpathlineto{\pgfqpoint{5.241765in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{5.254118in}{2.721709in}}%
\pgfpathlineto{\pgfqpoint{5.266471in}{2.684162in}}%
\pgfpathlineto{\pgfqpoint{5.278824in}{2.653483in}}%
\pgfpathlineto{\pgfqpoint{5.291176in}{2.628417in}}%
\pgfpathlineto{\pgfqpoint{5.303529in}{2.607936in}}%
\pgfpathlineto{\pgfqpoint{5.317118in}{2.589706in}}%
\pgfpathlineto{\pgfqpoint{5.330706in}{2.575109in}}%
\pgfpathlineto{\pgfqpoint{5.345529in}{2.562481in}}%
\pgfpathlineto{\pgfqpoint{5.361588in}{2.551850in}}%
\pgfpathlineto{\pgfqpoint{5.378882in}{2.543129in}}%
\pgfpathlineto{\pgfqpoint{5.398647in}{2.535761in}}%
\pgfpathlineto{\pgfqpoint{5.420882in}{2.529875in}}%
\pgfpathlineto{\pgfqpoint{5.448059in}{2.525058in}}%
\pgfpathlineto{\pgfqpoint{5.482647in}{2.521341in}}%
\pgfpathlineto{\pgfqpoint{5.529588in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{5.598765in}{2.517184in}}%
\pgfpathlineto{\pgfqpoint{5.598765in}{2.517184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{2.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{2.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{5.229412in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{2.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.229412in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261111in,y=4.000000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Slow Plasticity \\ Variables \(\displaystyle \Omega_a\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{3.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{1.795294in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{1.796529in}{3.899614in}}%
\pgfpathlineto{\pgfqpoint{1.891647in}{3.869984in}}%
\pgfpathlineto{\pgfqpoint{1.894118in}{3.869244in}}%
\pgfpathlineto{\pgfqpoint{1.895353in}{4.047711in}}%
\pgfpathlineto{\pgfqpoint{1.978118in}{4.012200in}}%
\pgfpathlineto{\pgfqpoint{2.063353in}{3.978033in}}%
\pgfpathlineto{\pgfqpoint{2.151059in}{3.945254in}}%
\pgfpathlineto{\pgfqpoint{2.242471in}{3.913479in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{3.906100in}}%
\pgfpathlineto{\pgfqpoint{2.277059in}{3.831813in}}%
\pgfpathlineto{\pgfqpoint{2.289412in}{3.771115in}}%
\pgfpathlineto{\pgfqpoint{2.301765in}{3.721521in}}%
\pgfpathlineto{\pgfqpoint{2.314118in}{3.680999in}}%
\pgfpathlineto{\pgfqpoint{2.326471in}{3.647889in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{3.620836in}}%
\pgfpathlineto{\pgfqpoint{2.351176in}{3.598732in}}%
\pgfpathlineto{\pgfqpoint{2.364765in}{3.579058in}}%
\pgfpathlineto{\pgfqpoint{2.378353in}{3.563304in}}%
\pgfpathlineto{\pgfqpoint{2.393176in}{3.549676in}}%
\pgfpathlineto{\pgfqpoint{2.408000in}{3.538981in}}%
\pgfpathlineto{\pgfqpoint{2.425294in}{3.529378in}}%
\pgfpathlineto{\pgfqpoint{2.443824in}{3.521698in}}%
\pgfpathlineto{\pgfqpoint{2.464824in}{3.515391in}}%
\pgfpathlineto{\pgfqpoint{2.490765in}{3.510069in}}%
\pgfpathlineto{\pgfqpoint{2.522882in}{3.505955in}}%
\pgfpathlineto{\pgfqpoint{2.564882in}{3.502996in}}%
\pgfpathlineto{\pgfqpoint{2.626647in}{3.501091in}}%
\pgfpathlineto{\pgfqpoint{2.634059in}{3.500967in}}%
\pgfpathlineto{\pgfqpoint{2.634059in}{3.500967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{3.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{1.585294in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{1.586529in}{3.792826in}}%
\pgfpathlineto{\pgfqpoint{1.697706in}{3.767611in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{3.752271in}}%
\pgfpathlineto{\pgfqpoint{1.771824in}{3.816865in}}%
\pgfpathlineto{\pgfqpoint{1.878059in}{3.790741in}}%
\pgfpathlineto{\pgfqpoint{1.989235in}{3.765706in}}%
\pgfpathlineto{\pgfqpoint{2.105353in}{3.741856in}}%
\pgfpathlineto{\pgfqpoint{2.116471in}{3.739688in}}%
\pgfpathlineto{\pgfqpoint{2.117706in}{3.933029in}}%
\pgfpathlineto{\pgfqpoint{2.210353in}{3.901725in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{3.884424in}}%
\pgfpathlineto{\pgfqpoint{2.277059in}{3.814102in}}%
\pgfpathlineto{\pgfqpoint{2.289412in}{3.756644in}}%
\pgfpathlineto{\pgfqpoint{2.301765in}{3.709697in}}%
\pgfpathlineto{\pgfqpoint{2.314118in}{3.671338in}}%
\pgfpathlineto{\pgfqpoint{2.326471in}{3.639995in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{3.614386in}}%
\pgfpathlineto{\pgfqpoint{2.351176in}{3.593462in}}%
\pgfpathlineto{\pgfqpoint{2.364765in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{2.378353in}{3.559925in}}%
\pgfpathlineto{\pgfqpoint{2.393176in}{3.547024in}}%
\pgfpathlineto{\pgfqpoint{2.409235in}{3.536163in}}%
\pgfpathlineto{\pgfqpoint{2.426529in}{3.527254in}}%
\pgfpathlineto{\pgfqpoint{2.446294in}{3.519726in}}%
\pgfpathlineto{\pgfqpoint{2.468529in}{3.513712in}}%
\pgfpathlineto{\pgfqpoint{2.495706in}{3.508792in}}%
\pgfpathlineto{\pgfqpoint{2.529059in}{3.505096in}}%
\pgfpathlineto{\pgfqpoint{2.574765in}{3.502413in}}%
\pgfpathlineto{\pgfqpoint{2.634059in}{3.500915in}}%
\pgfpathlineto{\pgfqpoint{2.634059in}{3.500915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{3.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{3.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{3.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264706in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{3.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{3.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{3.278882in}{3.827163in}}%
\pgfpathlineto{\pgfqpoint{3.376471in}{3.802300in}}%
\pgfpathlineto{\pgfqpoint{3.377706in}{3.948410in}}%
\pgfpathlineto{\pgfqpoint{3.467882in}{3.916827in}}%
\pgfpathlineto{\pgfqpoint{3.561765in}{3.886308in}}%
\pgfpathlineto{\pgfqpoint{3.659353in}{3.856949in}}%
\pgfpathlineto{\pgfqpoint{3.747059in}{3.832473in}}%
\pgfpathlineto{\pgfqpoint{3.759412in}{3.771655in}}%
\pgfpathlineto{\pgfqpoint{3.771765in}{3.721962in}}%
\pgfpathlineto{\pgfqpoint{3.784118in}{3.681359in}}%
\pgfpathlineto{\pgfqpoint{3.796471in}{3.648183in}}%
\pgfpathlineto{\pgfqpoint{3.808824in}{3.621077in}}%
\pgfpathlineto{\pgfqpoint{3.821176in}{3.598928in}}%
\pgfpathlineto{\pgfqpoint{3.834765in}{3.579215in}}%
\pgfpathlineto{\pgfqpoint{3.848353in}{3.563430in}}%
\pgfpathlineto{\pgfqpoint{3.863176in}{3.549775in}}%
\pgfpathlineto{\pgfqpoint{3.878000in}{3.539059in}}%
\pgfpathlineto{\pgfqpoint{3.895294in}{3.529436in}}%
\pgfpathlineto{\pgfqpoint{3.913824in}{3.521741in}}%
\pgfpathlineto{\pgfqpoint{3.934824in}{3.515421in}}%
\pgfpathlineto{\pgfqpoint{3.960765in}{3.510089in}}%
\pgfpathlineto{\pgfqpoint{3.992882in}{3.505967in}}%
\pgfpathlineto{\pgfqpoint{4.034882in}{3.503002in}}%
\pgfpathlineto{\pgfqpoint{4.096647in}{3.501093in}}%
\pgfpathlineto{\pgfqpoint{4.116412in}{3.500791in}}%
\pgfpathlineto{\pgfqpoint{4.116412in}{3.500791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{3.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{3.067647in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{3.068882in}{3.792826in}}%
\pgfpathlineto{\pgfqpoint{3.180059in}{3.767611in}}%
\pgfpathlineto{\pgfqpoint{3.252941in}{3.752271in}}%
\pgfpathlineto{\pgfqpoint{3.254176in}{3.816865in}}%
\pgfpathlineto{\pgfqpoint{3.360412in}{3.790741in}}%
\pgfpathlineto{\pgfqpoint{3.471588in}{3.765706in}}%
\pgfpathlineto{\pgfqpoint{3.587706in}{3.741856in}}%
\pgfpathlineto{\pgfqpoint{3.598824in}{3.739688in}}%
\pgfpathlineto{\pgfqpoint{3.600059in}{3.870495in}}%
\pgfpathlineto{\pgfqpoint{3.698882in}{3.841996in}}%
\pgfpathlineto{\pgfqpoint{3.747059in}{3.828908in}}%
\pgfpathlineto{\pgfqpoint{3.759412in}{3.768742in}}%
\pgfpathlineto{\pgfqpoint{3.771765in}{3.719582in}}%
\pgfpathlineto{\pgfqpoint{3.784118in}{3.679414in}}%
\pgfpathlineto{\pgfqpoint{3.796471in}{3.646595in}}%
\pgfpathlineto{\pgfqpoint{3.808824in}{3.619778in}}%
\pgfpathlineto{\pgfqpoint{3.821176in}{3.597868in}}%
\pgfpathlineto{\pgfqpoint{3.834765in}{3.578366in}}%
\pgfpathlineto{\pgfqpoint{3.848353in}{3.562750in}}%
\pgfpathlineto{\pgfqpoint{3.863176in}{3.549241in}}%
\pgfpathlineto{\pgfqpoint{3.878000in}{3.538640in}}%
\pgfpathlineto{\pgfqpoint{3.895294in}{3.529121in}}%
\pgfpathlineto{\pgfqpoint{3.913824in}{3.521508in}}%
\pgfpathlineto{\pgfqpoint{3.934824in}{3.515256in}}%
\pgfpathlineto{\pgfqpoint{3.960765in}{3.509981in}}%
\pgfpathlineto{\pgfqpoint{3.992882in}{3.505903in}}%
\pgfpathlineto{\pgfqpoint{4.034882in}{3.502970in}}%
\pgfpathlineto{\pgfqpoint{4.096647in}{3.501082in}}%
\pgfpathlineto{\pgfqpoint{4.116412in}{3.500783in}}%
\pgfpathlineto{\pgfqpoint{4.116412in}{3.500783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{3.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{3.747059in}{3.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{3.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.747059in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{3.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{3.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{4.760000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{4.761235in}{3.827163in}}%
\pgfpathlineto{\pgfqpoint{4.866235in}{3.800490in}}%
\pgfpathlineto{\pgfqpoint{4.976176in}{3.774890in}}%
\pgfpathlineto{\pgfqpoint{5.089824in}{3.750717in}}%
\pgfpathlineto{\pgfqpoint{5.209647in}{3.727529in}}%
\pgfpathlineto{\pgfqpoint{5.229412in}{3.723915in}}%
\pgfpathlineto{\pgfqpoint{5.241765in}{3.682955in}}%
\pgfpathlineto{\pgfqpoint{5.254118in}{3.649488in}}%
\pgfpathlineto{\pgfqpoint{5.266471in}{3.622142in}}%
\pgfpathlineto{\pgfqpoint{5.278824in}{3.599799in}}%
\pgfpathlineto{\pgfqpoint{5.292412in}{3.579912in}}%
\pgfpathlineto{\pgfqpoint{5.306000in}{3.563988in}}%
\pgfpathlineto{\pgfqpoint{5.320824in}{3.550213in}}%
\pgfpathlineto{\pgfqpoint{5.335647in}{3.539403in}}%
\pgfpathlineto{\pgfqpoint{5.351706in}{3.530302in}}%
\pgfpathlineto{\pgfqpoint{5.370235in}{3.522380in}}%
\pgfpathlineto{\pgfqpoint{5.391235in}{3.515874in}}%
\pgfpathlineto{\pgfqpoint{5.415941in}{3.510598in}}%
\pgfpathlineto{\pgfqpoint{5.446824in}{3.506395in}}%
\pgfpathlineto{\pgfqpoint{5.487588in}{3.503283in}}%
\pgfpathlineto{\pgfqpoint{5.545647in}{3.501270in}}%
\pgfpathlineto{\pgfqpoint{5.598765in}{3.500533in}}%
\pgfpathlineto{\pgfqpoint{5.598765in}{3.500533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{3.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{4.550000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{4.551235in}{3.792826in}}%
\pgfpathlineto{\pgfqpoint{4.662412in}{3.767611in}}%
\pgfpathlineto{\pgfqpoint{4.778529in}{3.743590in}}%
\pgfpathlineto{\pgfqpoint{4.899588in}{3.720840in}}%
\pgfpathlineto{\pgfqpoint{5.026824in}{3.699215in}}%
\pgfpathlineto{\pgfqpoint{5.081176in}{3.690636in}}%
\pgfpathlineto{\pgfqpoint{5.082412in}{3.821491in}}%
\pgfpathlineto{\pgfqpoint{5.188647in}{3.794986in}}%
\pgfpathlineto{\pgfqpoint{5.229412in}{3.785405in}}%
\pgfpathlineto{\pgfqpoint{5.241765in}{3.733197in}}%
\pgfpathlineto{\pgfqpoint{5.254118in}{3.690539in}}%
\pgfpathlineto{\pgfqpoint{5.266471in}{3.655684in}}%
\pgfpathlineto{\pgfqpoint{5.278824in}{3.627205in}}%
\pgfpathlineto{\pgfqpoint{5.291176in}{3.603936in}}%
\pgfpathlineto{\pgfqpoint{5.304765in}{3.583225in}}%
\pgfpathlineto{\pgfqpoint{5.318353in}{3.566641in}}%
\pgfpathlineto{\pgfqpoint{5.331941in}{3.553361in}}%
\pgfpathlineto{\pgfqpoint{5.346765in}{3.541874in}}%
\pgfpathlineto{\pgfqpoint{5.362824in}{3.532202in}}%
\pgfpathlineto{\pgfqpoint{5.381353in}{3.523783in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{3.516870in}}%
\pgfpathlineto{\pgfqpoint{5.427059in}{3.511262in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{3.506935in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{3.503707in}}%
\pgfpathlineto{\pgfqpoint{5.549353in}{3.501524in}}%
\pgfpathlineto{\pgfqpoint{5.598765in}{3.500679in}}%
\pgfpathlineto{\pgfqpoint{5.598765in}{3.500679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{3.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{5.229412in}{3.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{3.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.229412in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{3.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261111in,y=5.000000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Depression \\ \(\displaystyle \textcolor{blue}{\Gamma_d}=\textcolor{brown}{Z_{d,2}}\mathcal{N}_{\lambda}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{4.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.611765,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{1.461765in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{1.463000in}{4.995000in}}%
\pgfpathlineto{\pgfqpoint{1.480294in}{4.930029in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{4.873586in}}%
\pgfpathlineto{\pgfqpoint{1.514882in}{4.824551in}}%
\pgfpathlineto{\pgfqpoint{1.532176in}{4.781953in}}%
\pgfpathlineto{\pgfqpoint{1.549471in}{4.744945in}}%
\pgfpathlineto{\pgfqpoint{1.568000in}{4.710667in}}%
\pgfpathlineto{\pgfqpoint{1.586529in}{4.681186in}}%
\pgfpathlineto{\pgfqpoint{1.605059in}{4.655831in}}%
\pgfpathlineto{\pgfqpoint{1.624824in}{4.632683in}}%
\pgfpathlineto{\pgfqpoint{1.644588in}{4.612974in}}%
\pgfpathlineto{\pgfqpoint{1.665588in}{4.595231in}}%
\pgfpathlineto{\pgfqpoint{1.687824in}{4.579471in}}%
\pgfpathlineto{\pgfqpoint{1.711294in}{4.565657in}}%
\pgfpathlineto{\pgfqpoint{1.736000in}{4.553701in}}%
\pgfpathlineto{\pgfqpoint{1.763176in}{4.543048in}}%
\pgfpathlineto{\pgfqpoint{1.792824in}{4.533822in}}%
\pgfpathlineto{\pgfqpoint{1.795294in}{4.533149in}}%
\pgfpathlineto{\pgfqpoint{1.796529in}{5.027818in}}%
\pgfpathlineto{\pgfqpoint{1.813824in}{4.958539in}}%
\pgfpathlineto{\pgfqpoint{1.831118in}{4.898354in}}%
\pgfpathlineto{\pgfqpoint{1.848412in}{4.846069in}}%
\pgfpathlineto{\pgfqpoint{1.865706in}{4.800646in}}%
\pgfpathlineto{\pgfqpoint{1.883000in}{4.761185in}}%
\pgfpathlineto{\pgfqpoint{1.894118in}{4.738597in}}%
\pgfpathlineto{\pgfqpoint{1.895353in}{5.231211in}}%
\pgfpathlineto{\pgfqpoint{1.912647in}{5.135236in}}%
\pgfpathlineto{\pgfqpoint{1.929941in}{5.051859in}}%
\pgfpathlineto{\pgfqpoint{1.947235in}{4.979425in}}%
\pgfpathlineto{\pgfqpoint{1.964529in}{4.916498in}}%
\pgfpathlineto{\pgfqpoint{1.981824in}{4.861831in}}%
\pgfpathlineto{\pgfqpoint{1.999118in}{4.814339in}}%
\pgfpathlineto{\pgfqpoint{2.016412in}{4.773081in}}%
\pgfpathlineto{\pgfqpoint{2.033706in}{4.737238in}}%
\pgfpathlineto{\pgfqpoint{2.052235in}{4.704039in}}%
\pgfpathlineto{\pgfqpoint{2.070765in}{4.675485in}}%
\pgfpathlineto{\pgfqpoint{2.089294in}{4.650927in}}%
\pgfpathlineto{\pgfqpoint{2.109059in}{4.628508in}}%
\pgfpathlineto{\pgfqpoint{2.128824in}{4.609419in}}%
\pgfpathlineto{\pgfqpoint{2.149824in}{4.592234in}}%
\pgfpathlineto{\pgfqpoint{2.172059in}{4.576971in}}%
\pgfpathlineto{\pgfqpoint{2.195529in}{4.563591in}}%
\pgfpathlineto{\pgfqpoint{2.220235in}{4.552011in}}%
\pgfpathlineto{\pgfqpoint{2.247412in}{4.541694in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{4.536221in}}%
\pgfpathlineto{\pgfqpoint{2.268412in}{4.518545in}}%
\pgfpathlineto{\pgfqpoint{2.272118in}{4.509495in}}%
\pgfpathlineto{\pgfqpoint{2.277059in}{4.503889in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{4.501274in}}%
\pgfpathlineto{\pgfqpoint{2.293118in}{4.500214in}}%
\pgfpathlineto{\pgfqpoint{2.330176in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.634059in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.634059in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{4.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{4.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264706in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585294in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{1.585294in}{4.683016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585294in}{4.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585294in}{4.683016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770588in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{4.540529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770588in}{4.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770588in}{4.540529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116471in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.116471in}{4.620988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116471in}{4.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116471in}{4.620988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{4.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.611765,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.944118in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.945353in}{4.995000in}}%
\pgfpathlineto{\pgfqpoint{2.962647in}{4.930029in}}%
\pgfpathlineto{\pgfqpoint{2.979941in}{4.873586in}}%
\pgfpathlineto{\pgfqpoint{2.997235in}{4.824551in}}%
\pgfpathlineto{\pgfqpoint{3.014529in}{4.781953in}}%
\pgfpathlineto{\pgfqpoint{3.031824in}{4.744945in}}%
\pgfpathlineto{\pgfqpoint{3.050353in}{4.710667in}}%
\pgfpathlineto{\pgfqpoint{3.068882in}{4.681186in}}%
\pgfpathlineto{\pgfqpoint{3.087412in}{4.655831in}}%
\pgfpathlineto{\pgfqpoint{3.107176in}{4.632683in}}%
\pgfpathlineto{\pgfqpoint{3.126941in}{4.612974in}}%
\pgfpathlineto{\pgfqpoint{3.147941in}{4.595231in}}%
\pgfpathlineto{\pgfqpoint{3.170176in}{4.579471in}}%
\pgfpathlineto{\pgfqpoint{3.193647in}{4.565657in}}%
\pgfpathlineto{\pgfqpoint{3.218353in}{4.553701in}}%
\pgfpathlineto{\pgfqpoint{3.245529in}{4.543048in}}%
\pgfpathlineto{\pgfqpoint{3.275176in}{4.533822in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{4.533149in}}%
\pgfpathlineto{\pgfqpoint{3.278882in}{4.995000in}}%
\pgfpathlineto{\pgfqpoint{3.296176in}{4.930029in}}%
\pgfpathlineto{\pgfqpoint{3.313471in}{4.873586in}}%
\pgfpathlineto{\pgfqpoint{3.330765in}{4.824551in}}%
\pgfpathlineto{\pgfqpoint{3.348059in}{4.781953in}}%
\pgfpathlineto{\pgfqpoint{3.365353in}{4.744945in}}%
\pgfpathlineto{\pgfqpoint{3.376471in}{4.723762in}}%
\pgfpathlineto{\pgfqpoint{3.377706in}{4.995000in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{4.930029in}}%
\pgfpathlineto{\pgfqpoint{3.412294in}{4.873586in}}%
\pgfpathlineto{\pgfqpoint{3.429588in}{4.824551in}}%
\pgfpathlineto{\pgfqpoint{3.446882in}{4.781953in}}%
\pgfpathlineto{\pgfqpoint{3.464176in}{4.744945in}}%
\pgfpathlineto{\pgfqpoint{3.482706in}{4.710667in}}%
\pgfpathlineto{\pgfqpoint{3.501235in}{4.681186in}}%
\pgfpathlineto{\pgfqpoint{3.519765in}{4.655831in}}%
\pgfpathlineto{\pgfqpoint{3.539529in}{4.632683in}}%
\pgfpathlineto{\pgfqpoint{3.559294in}{4.612974in}}%
\pgfpathlineto{\pgfqpoint{3.580294in}{4.595231in}}%
\pgfpathlineto{\pgfqpoint{3.602529in}{4.579471in}}%
\pgfpathlineto{\pgfqpoint{3.626000in}{4.565657in}}%
\pgfpathlineto{\pgfqpoint{3.650706in}{4.553701in}}%
\pgfpathlineto{\pgfqpoint{3.677882in}{4.543048in}}%
\pgfpathlineto{\pgfqpoint{3.707529in}{4.533822in}}%
\pgfpathlineto{\pgfqpoint{3.740882in}{4.525784in}}%
\pgfpathlineto{\pgfqpoint{3.747059in}{4.524520in}}%
\pgfpathlineto{\pgfqpoint{3.750765in}{4.512554in}}%
\pgfpathlineto{\pgfqpoint{3.754471in}{4.506428in}}%
\pgfpathlineto{\pgfqpoint{3.759412in}{4.502633in}}%
\pgfpathlineto{\pgfqpoint{3.765588in}{4.500863in}}%
\pgfpathlineto{\pgfqpoint{3.779176in}{4.500074in}}%
\pgfpathlineto{\pgfqpoint{3.876765in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.116412in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.116412in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{4.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{3.747059in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{4.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.747059in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067647in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{3.067647in}{4.683016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067647in}{4.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067647in}{4.683016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252941in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{3.252941in}{4.540529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252941in}{4.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252941in}{4.540529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598824in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{3.598824in}{4.581904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598824in}{4.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598824in}{4.581904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{4.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.611765,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.426471in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.427706in}{4.995000in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{4.930029in}}%
\pgfpathlineto{\pgfqpoint{4.462294in}{4.873586in}}%
\pgfpathlineto{\pgfqpoint{4.479588in}{4.824551in}}%
\pgfpathlineto{\pgfqpoint{4.496882in}{4.781953in}}%
\pgfpathlineto{\pgfqpoint{4.514176in}{4.744945in}}%
\pgfpathlineto{\pgfqpoint{4.532706in}{4.710667in}}%
\pgfpathlineto{\pgfqpoint{4.550000in}{4.683016in}}%
\pgfpathlineto{\pgfqpoint{4.551235in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.760000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.761235in}{4.995000in}}%
\pgfpathlineto{\pgfqpoint{4.778529in}{4.930029in}}%
\pgfpathlineto{\pgfqpoint{4.795824in}{4.873586in}}%
\pgfpathlineto{\pgfqpoint{4.813118in}{4.824551in}}%
\pgfpathlineto{\pgfqpoint{4.830412in}{4.781953in}}%
\pgfpathlineto{\pgfqpoint{4.847706in}{4.744945in}}%
\pgfpathlineto{\pgfqpoint{4.858824in}{4.723762in}}%
\pgfpathlineto{\pgfqpoint{4.860059in}{4.995000in}}%
\pgfpathlineto{\pgfqpoint{4.877353in}{4.930029in}}%
\pgfpathlineto{\pgfqpoint{4.894647in}{4.873586in}}%
\pgfpathlineto{\pgfqpoint{4.911941in}{4.824551in}}%
\pgfpathlineto{\pgfqpoint{4.929235in}{4.781953in}}%
\pgfpathlineto{\pgfqpoint{4.946529in}{4.744945in}}%
\pgfpathlineto{\pgfqpoint{4.965059in}{4.710667in}}%
\pgfpathlineto{\pgfqpoint{4.983588in}{4.681186in}}%
\pgfpathlineto{\pgfqpoint{5.002118in}{4.655831in}}%
\pgfpathlineto{\pgfqpoint{5.021882in}{4.632683in}}%
\pgfpathlineto{\pgfqpoint{5.041647in}{4.612974in}}%
\pgfpathlineto{\pgfqpoint{5.062647in}{4.595231in}}%
\pgfpathlineto{\pgfqpoint{5.081176in}{4.581904in}}%
\pgfpathlineto{\pgfqpoint{5.082412in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{5.598765in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{5.598765in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{4.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{5.229412in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{4.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.229412in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.550000in}{4.683016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550000in}{4.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550000in}{4.683016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735294in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.735294in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735294in}{4.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735294in}{4.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081176in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{5.081176in}{4.581904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081176in}{4.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081176in}{4.581904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{6.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261111in,y=6.000000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Potentiation \\ \(\displaystyle \textcolor{red}{\Gamma_p}=\textcolor{brown}{Z_{p,1}}\mathcal{N}_{\beta, X}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{5.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.611765,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{1.585294in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{1.586529in}{5.995000in}}%
\pgfpathlineto{\pgfqpoint{1.603824in}{5.930029in}}%
\pgfpathlineto{\pgfqpoint{1.621118in}{5.873586in}}%
\pgfpathlineto{\pgfqpoint{1.638412in}{5.824551in}}%
\pgfpathlineto{\pgfqpoint{1.655706in}{5.781953in}}%
\pgfpathlineto{\pgfqpoint{1.673000in}{5.744945in}}%
\pgfpathlineto{\pgfqpoint{1.691529in}{5.710667in}}%
\pgfpathlineto{\pgfqpoint{1.710059in}{5.681186in}}%
\pgfpathlineto{\pgfqpoint{1.728588in}{5.655831in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{5.632683in}}%
\pgfpathlineto{\pgfqpoint{1.768118in}{5.612974in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{5.610726in}}%
\pgfpathlineto{\pgfqpoint{1.771824in}{6.104619in}}%
\pgfpathlineto{\pgfqpoint{1.789118in}{6.025260in}}%
\pgfpathlineto{\pgfqpoint{1.806412in}{5.956317in}}%
\pgfpathlineto{\pgfqpoint{1.823706in}{5.896424in}}%
\pgfpathlineto{\pgfqpoint{1.841000in}{5.844392in}}%
\pgfpathlineto{\pgfqpoint{1.858294in}{5.799189in}}%
\pgfpathlineto{\pgfqpoint{1.875588in}{5.759919in}}%
\pgfpathlineto{\pgfqpoint{1.892882in}{5.725803in}}%
\pgfpathlineto{\pgfqpoint{1.911412in}{5.694204in}}%
\pgfpathlineto{\pgfqpoint{1.929941in}{5.667027in}}%
\pgfpathlineto{\pgfqpoint{1.948471in}{5.643653in}}%
\pgfpathlineto{\pgfqpoint{1.968235in}{5.622314in}}%
\pgfpathlineto{\pgfqpoint{1.988000in}{5.604146in}}%
\pgfpathlineto{\pgfqpoint{2.009000in}{5.587789in}}%
\pgfpathlineto{\pgfqpoint{2.031235in}{5.573261in}}%
\pgfpathlineto{\pgfqpoint{2.054706in}{5.560526in}}%
\pgfpathlineto{\pgfqpoint{2.080647in}{5.549009in}}%
\pgfpathlineto{\pgfqpoint{2.109059in}{5.538895in}}%
\pgfpathlineto{\pgfqpoint{2.116471in}{5.536619in}}%
\pgfpathlineto{\pgfqpoint{2.117706in}{6.031252in}}%
\pgfpathlineto{\pgfqpoint{2.135000in}{5.961523in}}%
\pgfpathlineto{\pgfqpoint{2.152294in}{5.900946in}}%
\pgfpathlineto{\pgfqpoint{2.169588in}{5.848320in}}%
\pgfpathlineto{\pgfqpoint{2.186882in}{5.802602in}}%
\pgfpathlineto{\pgfqpoint{2.204176in}{5.762884in}}%
\pgfpathlineto{\pgfqpoint{2.221471in}{5.728380in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{5.696420in}}%
\pgfpathlineto{\pgfqpoint{2.258529in}{5.668932in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{5.660653in}}%
\pgfpathlineto{\pgfqpoint{2.268412in}{5.582254in}}%
\pgfpathlineto{\pgfqpoint{2.272118in}{5.542114in}}%
\pgfpathlineto{\pgfqpoint{2.275824in}{5.521562in}}%
\pgfpathlineto{\pgfqpoint{2.279529in}{5.511040in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{5.505652in}}%
\pgfpathlineto{\pgfqpoint{2.288176in}{5.502315in}}%
\pgfpathlineto{\pgfqpoint{2.295588in}{5.500607in}}%
\pgfpathlineto{\pgfqpoint{2.311647in}{5.500033in}}%
\pgfpathlineto{\pgfqpoint{2.522882in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.634059in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.634059in}{5.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{5.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{5.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{5.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264706in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{5.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461765in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{1.461765in}{5.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461765in}{5.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461765in}{5.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795294in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{1.795294in}{5.999517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795294in}{5.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795294in}{5.999517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894118in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{1.894118in}{5.723545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894118in}{5.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894118in}{5.723545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{6.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{5.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.611765,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{3.067647in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{3.068882in}{5.995000in}}%
\pgfpathlineto{\pgfqpoint{3.086176in}{5.930029in}}%
\pgfpathlineto{\pgfqpoint{3.103471in}{5.873586in}}%
\pgfpathlineto{\pgfqpoint{3.120765in}{5.824551in}}%
\pgfpathlineto{\pgfqpoint{3.138059in}{5.781953in}}%
\pgfpathlineto{\pgfqpoint{3.155353in}{5.744945in}}%
\pgfpathlineto{\pgfqpoint{3.173882in}{5.710667in}}%
\pgfpathlineto{\pgfqpoint{3.192412in}{5.681186in}}%
\pgfpathlineto{\pgfqpoint{3.210941in}{5.655831in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{5.632683in}}%
\pgfpathlineto{\pgfqpoint{3.250471in}{5.612974in}}%
\pgfpathlineto{\pgfqpoint{3.252941in}{5.610726in}}%
\pgfpathlineto{\pgfqpoint{3.254176in}{5.995000in}}%
\pgfpathlineto{\pgfqpoint{3.271471in}{5.930029in}}%
\pgfpathlineto{\pgfqpoint{3.288765in}{5.873586in}}%
\pgfpathlineto{\pgfqpoint{3.306059in}{5.824551in}}%
\pgfpathlineto{\pgfqpoint{3.323353in}{5.781953in}}%
\pgfpathlineto{\pgfqpoint{3.340647in}{5.744945in}}%
\pgfpathlineto{\pgfqpoint{3.359176in}{5.710667in}}%
\pgfpathlineto{\pgfqpoint{3.377706in}{5.681186in}}%
\pgfpathlineto{\pgfqpoint{3.396235in}{5.655831in}}%
\pgfpathlineto{\pgfqpoint{3.416000in}{5.632683in}}%
\pgfpathlineto{\pgfqpoint{3.435765in}{5.612974in}}%
\pgfpathlineto{\pgfqpoint{3.456765in}{5.595231in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{5.579471in}}%
\pgfpathlineto{\pgfqpoint{3.502471in}{5.565657in}}%
\pgfpathlineto{\pgfqpoint{3.527176in}{5.553701in}}%
\pgfpathlineto{\pgfqpoint{3.554353in}{5.543048in}}%
\pgfpathlineto{\pgfqpoint{3.584000in}{5.533822in}}%
\pgfpathlineto{\pgfqpoint{3.598824in}{5.529980in}}%
\pgfpathlineto{\pgfqpoint{3.600059in}{5.995000in}}%
\pgfpathlineto{\pgfqpoint{3.617353in}{5.930029in}}%
\pgfpathlineto{\pgfqpoint{3.634647in}{5.873586in}}%
\pgfpathlineto{\pgfqpoint{3.651941in}{5.824551in}}%
\pgfpathlineto{\pgfqpoint{3.669235in}{5.781953in}}%
\pgfpathlineto{\pgfqpoint{3.686529in}{5.744945in}}%
\pgfpathlineto{\pgfqpoint{3.705059in}{5.710667in}}%
\pgfpathlineto{\pgfqpoint{3.723588in}{5.681186in}}%
\pgfpathlineto{\pgfqpoint{3.742118in}{5.655831in}}%
\pgfpathlineto{\pgfqpoint{3.747059in}{5.649690in}}%
\pgfpathlineto{\pgfqpoint{3.750765in}{5.576641in}}%
\pgfpathlineto{\pgfqpoint{3.754471in}{5.539240in}}%
\pgfpathlineto{\pgfqpoint{3.758176in}{5.520091in}}%
\pgfpathlineto{\pgfqpoint{3.761882in}{5.510287in}}%
\pgfpathlineto{\pgfqpoint{3.766824in}{5.504213in}}%
\pgfpathlineto{\pgfqpoint{3.771765in}{5.501726in}}%
\pgfpathlineto{\pgfqpoint{3.780412in}{5.500362in}}%
\pgfpathlineto{\pgfqpoint{3.805118in}{5.500004in}}%
\pgfpathlineto{\pgfqpoint{4.116412in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.116412in}{5.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{5.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{3.747059in}{5.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{5.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.747059in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{5.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944118in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.944118in}{5.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944118in}{5.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944118in}{5.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277647in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{5.908953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277647in}{5.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277647in}{5.908953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376471in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{3.376471in}{5.683016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376471in}{5.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376471in}{5.683016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{6.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{5.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.611765,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.550000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.551235in}{5.995000in}}%
\pgfpathlineto{\pgfqpoint{4.568529in}{5.930029in}}%
\pgfpathlineto{\pgfqpoint{4.585824in}{5.873586in}}%
\pgfpathlineto{\pgfqpoint{4.603118in}{5.824551in}}%
\pgfpathlineto{\pgfqpoint{4.620412in}{5.781953in}}%
\pgfpathlineto{\pgfqpoint{4.637706in}{5.744945in}}%
\pgfpathlineto{\pgfqpoint{4.656235in}{5.710667in}}%
\pgfpathlineto{\pgfqpoint{4.674765in}{5.681186in}}%
\pgfpathlineto{\pgfqpoint{4.693294in}{5.655831in}}%
\pgfpathlineto{\pgfqpoint{4.713059in}{5.632683in}}%
\pgfpathlineto{\pgfqpoint{4.732824in}{5.612974in}}%
\pgfpathlineto{\pgfqpoint{4.735294in}{5.610726in}}%
\pgfpathlineto{\pgfqpoint{4.736529in}{5.995000in}}%
\pgfpathlineto{\pgfqpoint{4.753824in}{5.930029in}}%
\pgfpathlineto{\pgfqpoint{4.760000in}{5.908953in}}%
\pgfpathlineto{\pgfqpoint{4.761235in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{5.081176in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{5.082412in}{5.995000in}}%
\pgfpathlineto{\pgfqpoint{5.099706in}{5.930029in}}%
\pgfpathlineto{\pgfqpoint{5.117000in}{5.873586in}}%
\pgfpathlineto{\pgfqpoint{5.134294in}{5.824551in}}%
\pgfpathlineto{\pgfqpoint{5.151588in}{5.781953in}}%
\pgfpathlineto{\pgfqpoint{5.168882in}{5.744945in}}%
\pgfpathlineto{\pgfqpoint{5.187412in}{5.710667in}}%
\pgfpathlineto{\pgfqpoint{5.205941in}{5.681186in}}%
\pgfpathlineto{\pgfqpoint{5.224471in}{5.655831in}}%
\pgfpathlineto{\pgfqpoint{5.229412in}{5.649690in}}%
\pgfpathlineto{\pgfqpoint{5.233118in}{5.576641in}}%
\pgfpathlineto{\pgfqpoint{5.236824in}{5.539240in}}%
\pgfpathlineto{\pgfqpoint{5.240529in}{5.520091in}}%
\pgfpathlineto{\pgfqpoint{5.244235in}{5.510287in}}%
\pgfpathlineto{\pgfqpoint{5.249176in}{5.504213in}}%
\pgfpathlineto{\pgfqpoint{5.254118in}{5.501726in}}%
\pgfpathlineto{\pgfqpoint{5.262765in}{5.500362in}}%
\pgfpathlineto{\pgfqpoint{5.287471in}{5.500004in}}%
\pgfpathlineto{\pgfqpoint{5.598765in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{5.598765in}{5.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{5.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{5.229412in}{5.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{5.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.229412in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{5.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426471in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.426471in}{5.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426471in}{5.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426471in}{5.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.760000in}{5.908953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760000in}{5.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760000in}{5.908953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858824in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.858824in}{5.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858824in}{5.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858824in}{5.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{7.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261111in,y=7.000000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Membrane \\ Potential \(\displaystyle X\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{6.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{1.585294in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{1.586529in}{7.166667in}}%
\pgfpathlineto{\pgfqpoint{1.593941in}{6.990061in}}%
\pgfpathlineto{\pgfqpoint{1.601353in}{6.860240in}}%
\pgfpathlineto{\pgfqpoint{1.608765in}{6.764810in}}%
\pgfpathlineto{\pgfqpoint{1.616176in}{6.694659in}}%
\pgfpathlineto{\pgfqpoint{1.623588in}{6.643093in}}%
\pgfpathlineto{\pgfqpoint{1.631000in}{6.605186in}}%
\pgfpathlineto{\pgfqpoint{1.638412in}{6.577321in}}%
\pgfpathlineto{\pgfqpoint{1.645824in}{6.556838in}}%
\pgfpathlineto{\pgfqpoint{1.654471in}{6.539692in}}%
\pgfpathlineto{\pgfqpoint{1.663118in}{6.527719in}}%
\pgfpathlineto{\pgfqpoint{1.671765in}{6.519357in}}%
\pgfpathlineto{\pgfqpoint{1.681647in}{6.512842in}}%
\pgfpathlineto{\pgfqpoint{1.692765in}{6.508094in}}%
\pgfpathlineto{\pgfqpoint{1.707588in}{6.504373in}}%
\pgfpathlineto{\pgfqpoint{1.727353in}{6.501925in}}%
\pgfpathlineto{\pgfqpoint{1.759471in}{6.500507in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{6.500320in}}%
\pgfpathlineto{\pgfqpoint{1.771824in}{6.896604in}}%
\pgfpathlineto{\pgfqpoint{1.779235in}{6.791540in}}%
\pgfpathlineto{\pgfqpoint{1.786647in}{6.714309in}}%
\pgfpathlineto{\pgfqpoint{1.794059in}{6.657537in}}%
\pgfpathlineto{\pgfqpoint{1.795294in}{6.649660in}}%
\pgfpathlineto{\pgfqpoint{1.796529in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.116471in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.117706in}{7.183743in}}%
\pgfpathlineto{\pgfqpoint{2.125118in}{7.002614in}}%
\pgfpathlineto{\pgfqpoint{2.132529in}{6.869467in}}%
\pgfpathlineto{\pgfqpoint{2.139941in}{6.771592in}}%
\pgfpathlineto{\pgfqpoint{2.147353in}{6.699645in}}%
\pgfpathlineto{\pgfqpoint{2.154765in}{6.646758in}}%
\pgfpathlineto{\pgfqpoint{2.162176in}{6.607880in}}%
\pgfpathlineto{\pgfqpoint{2.169588in}{6.579302in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{6.558294in}}%
\pgfpathlineto{\pgfqpoint{2.185647in}{6.540709in}}%
\pgfpathlineto{\pgfqpoint{2.194294in}{6.528429in}}%
\pgfpathlineto{\pgfqpoint{2.202941in}{6.519853in}}%
\pgfpathlineto{\pgfqpoint{2.212824in}{6.513171in}}%
\pgfpathlineto{\pgfqpoint{2.223941in}{6.508301in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{6.504485in}}%
\pgfpathlineto{\pgfqpoint{2.258529in}{6.501974in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{6.501528in}}%
\pgfpathlineto{\pgfqpoint{2.267176in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.634059in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.634059in}{6.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{6.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{6.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{6.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264706in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{6.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{7.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{6.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{3.067647in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{3.068882in}{7.166667in}}%
\pgfpathlineto{\pgfqpoint{3.076294in}{6.990061in}}%
\pgfpathlineto{\pgfqpoint{3.083706in}{6.860240in}}%
\pgfpathlineto{\pgfqpoint{3.091118in}{6.764810in}}%
\pgfpathlineto{\pgfqpoint{3.098529in}{6.694659in}}%
\pgfpathlineto{\pgfqpoint{3.105941in}{6.643093in}}%
\pgfpathlineto{\pgfqpoint{3.113353in}{6.605186in}}%
\pgfpathlineto{\pgfqpoint{3.120765in}{6.577321in}}%
\pgfpathlineto{\pgfqpoint{3.128176in}{6.556838in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{6.539692in}}%
\pgfpathlineto{\pgfqpoint{3.145471in}{6.527719in}}%
\pgfpathlineto{\pgfqpoint{3.154118in}{6.519357in}}%
\pgfpathlineto{\pgfqpoint{3.164000in}{6.512842in}}%
\pgfpathlineto{\pgfqpoint{3.175118in}{6.508094in}}%
\pgfpathlineto{\pgfqpoint{3.189941in}{6.504373in}}%
\pgfpathlineto{\pgfqpoint{3.209706in}{6.501925in}}%
\pgfpathlineto{\pgfqpoint{3.241824in}{6.500507in}}%
\pgfpathlineto{\pgfqpoint{3.252941in}{6.500320in}}%
\pgfpathlineto{\pgfqpoint{3.254176in}{6.896604in}}%
\pgfpathlineto{\pgfqpoint{3.261588in}{6.791540in}}%
\pgfpathlineto{\pgfqpoint{3.269000in}{6.714309in}}%
\pgfpathlineto{\pgfqpoint{3.276412in}{6.657537in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{6.649660in}}%
\pgfpathlineto{\pgfqpoint{3.278882in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{3.598824in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{3.600059in}{7.038041in}}%
\pgfpathlineto{\pgfqpoint{3.607471in}{6.895509in}}%
\pgfpathlineto{\pgfqpoint{3.614882in}{6.790736in}}%
\pgfpathlineto{\pgfqpoint{3.622294in}{6.713718in}}%
\pgfpathlineto{\pgfqpoint{3.629706in}{6.657102in}}%
\pgfpathlineto{\pgfqpoint{3.637118in}{6.615484in}}%
\pgfpathlineto{\pgfqpoint{3.644529in}{6.584892in}}%
\pgfpathlineto{\pgfqpoint{3.651941in}{6.562403in}}%
\pgfpathlineto{\pgfqpoint{3.660588in}{6.543578in}}%
\pgfpathlineto{\pgfqpoint{3.669235in}{6.530432in}}%
\pgfpathlineto{\pgfqpoint{3.677882in}{6.521252in}}%
\pgfpathlineto{\pgfqpoint{3.687765in}{6.514099in}}%
\pgfpathlineto{\pgfqpoint{3.698882in}{6.508886in}}%
\pgfpathlineto{\pgfqpoint{3.712471in}{6.505054in}}%
\pgfpathlineto{\pgfqpoint{3.731000in}{6.502342in}}%
\pgfpathlineto{\pgfqpoint{3.766824in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{4.116412in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{4.116412in}{6.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{6.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{3.747059in}{6.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{6.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.747059in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{6.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{7.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{6.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{4.550000in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{4.551235in}{7.166667in}}%
\pgfpathlineto{\pgfqpoint{4.558647in}{6.990061in}}%
\pgfpathlineto{\pgfqpoint{4.566059in}{6.860240in}}%
\pgfpathlineto{\pgfqpoint{4.573471in}{6.764810in}}%
\pgfpathlineto{\pgfqpoint{4.580882in}{6.694659in}}%
\pgfpathlineto{\pgfqpoint{4.588294in}{6.643093in}}%
\pgfpathlineto{\pgfqpoint{4.595706in}{6.605186in}}%
\pgfpathlineto{\pgfqpoint{4.603118in}{6.577321in}}%
\pgfpathlineto{\pgfqpoint{4.610529in}{6.556838in}}%
\pgfpathlineto{\pgfqpoint{4.619176in}{6.539692in}}%
\pgfpathlineto{\pgfqpoint{4.627824in}{6.527719in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{6.519357in}}%
\pgfpathlineto{\pgfqpoint{4.646353in}{6.512842in}}%
\pgfpathlineto{\pgfqpoint{4.657471in}{6.508094in}}%
\pgfpathlineto{\pgfqpoint{4.672294in}{6.504373in}}%
\pgfpathlineto{\pgfqpoint{4.692059in}{6.501925in}}%
\pgfpathlineto{\pgfqpoint{4.724176in}{6.500507in}}%
\pgfpathlineto{\pgfqpoint{4.735294in}{6.500320in}}%
\pgfpathlineto{\pgfqpoint{4.736529in}{6.896604in}}%
\pgfpathlineto{\pgfqpoint{4.743941in}{6.791540in}}%
\pgfpathlineto{\pgfqpoint{4.751353in}{6.714309in}}%
\pgfpathlineto{\pgfqpoint{4.758765in}{6.657537in}}%
\pgfpathlineto{\pgfqpoint{4.760000in}{6.649660in}}%
\pgfpathlineto{\pgfqpoint{4.761235in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{5.081176in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{5.082412in}{6.983289in}}%
\pgfpathlineto{\pgfqpoint{5.089824in}{6.855262in}}%
\pgfpathlineto{\pgfqpoint{5.097235in}{6.761150in}}%
\pgfpathlineto{\pgfqpoint{5.104647in}{6.691969in}}%
\pgfpathlineto{\pgfqpoint{5.112059in}{6.641115in}}%
\pgfpathlineto{\pgfqpoint{5.119471in}{6.603733in}}%
\pgfpathlineto{\pgfqpoint{5.126882in}{6.576253in}}%
\pgfpathlineto{\pgfqpoint{5.134294in}{6.556053in}}%
\pgfpathlineto{\pgfqpoint{5.142941in}{6.539144in}}%
\pgfpathlineto{\pgfqpoint{5.151588in}{6.527336in}}%
\pgfpathlineto{\pgfqpoint{5.160235in}{6.519089in}}%
\pgfpathlineto{\pgfqpoint{5.170118in}{6.512664in}}%
\pgfpathlineto{\pgfqpoint{5.181235in}{6.507982in}}%
\pgfpathlineto{\pgfqpoint{5.196059in}{6.504313in}}%
\pgfpathlineto{\pgfqpoint{5.215824in}{6.501898in}}%
\pgfpathlineto{\pgfqpoint{5.254118in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{5.598765in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{5.598765in}{6.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{6.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{5.229412in}{6.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{6.500000in}}{\pgfqpoint{1.235294in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.229412in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{6.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261111in,y=7.750000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Output \\ \(\displaystyle \mathcal{N}_{\beta, X}\) \\ \(\displaystyle t_{\mathrm{post}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{7.500000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461765in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{1.461765in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{7.500000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795294in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{1.795294in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{7.500000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894118in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{1.894118in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{7.500000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{7.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{7.500000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264706in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{7.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{7.500000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944118in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.944118in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{7.500000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277647in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{7.500000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376471in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{3.376471in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{7.500000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{3.747059in}{7.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{7.500000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.747059in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{7.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{7.500000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426471in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{4.426471in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{7.500000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{4.760000in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{7.500000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858824in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{4.858824in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{7.500000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{5.229412in}{7.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{7.500000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.229412in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{7.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{8.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593571in}{8.153528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.690294in}{8.000000in}}{\pgfqpoint{1.795294in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599682in}{8.091717in}}%
\pgfpathlineto{\pgfqpoint{1.593571in}{8.153528in}}%
\pgfpathlineto{\pgfqpoint{1.646687in}{8.121330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771736in}{8.151181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.782941in}{8.000000in}}{\pgfqpoint{1.795294in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748141in}{8.093724in}}%
\pgfpathlineto{\pgfqpoint{1.771736in}{8.151181in}}%
\pgfpathlineto{\pgfqpoint{1.803544in}{8.097830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595847in}{8.155276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.739706in}{8.000000in}}{\pgfqpoint{1.894118in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613228in}{8.095644in}}%
\pgfpathlineto{\pgfqpoint{1.595847in}{8.155276in}}%
\pgfpathlineto{\pgfqpoint{1.653981in}{8.133401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775984in}{8.152106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.832353in}{8.000000in}}{\pgfqpoint{1.894118in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769243in}{8.090360in}}%
\pgfpathlineto{\pgfqpoint{1.775984in}{8.152106in}}%
\pgfpathlineto{\pgfqpoint{1.821336in}{8.109665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585294in}{8.166667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523529in}{8.000000in}}{\pgfqpoint{1.467161in}{7.847894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512513in}{7.890335in}}%
\pgfpathlineto{\pgfqpoint{1.467161in}{7.847894in}}%
\pgfpathlineto{\pgfqpoint{1.460419in}{7.909640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770588in}{8.166667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616176in}{8.000000in}}{\pgfqpoint{1.472318in}{7.844724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530452in}{7.866599in}}%
\pgfpathlineto{\pgfqpoint{1.472318in}{7.844724in}}%
\pgfpathlineto{\pgfqpoint{1.489698in}{7.904356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116471in}{8.166667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.789118in}{8.000000in}}{\pgfqpoint{1.475603in}{7.840379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537714in}{7.840831in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{7.840379in}}%
\pgfpathlineto{\pgfqpoint{1.512508in}{7.890339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116471in}{8.166667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.955882in}{8.000000in}}{\pgfqpoint{1.806068in}{7.844515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864619in}{7.865248in}}%
\pgfpathlineto{\pgfqpoint{1.806068in}{7.844515in}}%
\pgfpathlineto{\pgfqpoint{1.824613in}{7.903796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116471in}{8.166667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.005294in}{8.000000in}}{\pgfqpoint{1.902735in}{7.846251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956672in}{7.877053in}}%
\pgfpathlineto{\pgfqpoint{1.902735in}{7.846251in}}%
\pgfpathlineto{\pgfqpoint{1.910456in}{7.907883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261111in,y=8.250000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Input \\ \(\displaystyle \mathcal{N}_{\lambda}\) \\ \(\displaystyle t_{\mathrm{pre}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{8.000000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585294in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{1.585294in}{8.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{8.000000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770588in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{8.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{8.000000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116471in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{2.116471in}{8.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{8.000000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{8.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{8.000000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264706in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{8.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{8.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254089in}{8.151181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.265294in}{8.000000in}}{\pgfqpoint{3.277647in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230494in}{8.093724in}}%
\pgfpathlineto{\pgfqpoint{3.254089in}{8.151181in}}%
\pgfpathlineto{\pgfqpoint{3.285897in}{8.097830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258337in}{8.152106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.314706in}{8.000000in}}{\pgfqpoint{3.376471in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251596in}{8.090360in}}%
\pgfpathlineto{\pgfqpoint{3.258337in}{8.152106in}}%
\pgfpathlineto{\pgfqpoint{3.303689in}{8.109665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067647in}{8.166667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.005882in}{8.000000in}}{\pgfqpoint{2.949514in}{7.847894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994866in}{7.890335in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{7.847894in}}%
\pgfpathlineto{\pgfqpoint{2.942772in}{7.909640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252941in}{8.166667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.098529in}{8.000000in}}{\pgfqpoint{2.954671in}{7.844724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012805in}{7.866599in}}%
\pgfpathlineto{\pgfqpoint{2.954671in}{7.844724in}}%
\pgfpathlineto{\pgfqpoint{2.972051in}{7.904356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598824in}{8.166667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.487647in}{8.000000in}}{\pgfqpoint{3.385088in}{7.846251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439025in}{7.877053in}}%
\pgfpathlineto{\pgfqpoint{3.385088in}{7.846251in}}%
\pgfpathlineto{\pgfqpoint{3.392809in}{7.907883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{8.000000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067647in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{3.067647in}{8.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{8.000000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252941in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{3.252941in}{8.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{8.000000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598824in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{3.598824in}{8.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{8.000000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882353in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{3.747059in}{8.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.882353in}{8.000000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.747059in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{8.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{8.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736442in}{8.151181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.747647in}{8.000000in}}{\pgfqpoint{4.760000in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712846in}{8.093724in}}%
\pgfpathlineto{\pgfqpoint{4.736442in}{8.151181in}}%
\pgfpathlineto{\pgfqpoint{4.768250in}{8.097830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550000in}{8.166667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.488235in}{8.000000in}}{\pgfqpoint{4.431867in}{7.847894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477219in}{7.890335in}}%
\pgfpathlineto{\pgfqpoint{4.431867in}{7.847894in}}%
\pgfpathlineto{\pgfqpoint{4.425125in}{7.909640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081176in}{8.166667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.970000in}{8.000000in}}{\pgfqpoint{4.867441in}{7.846251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921378in}{7.877053in}}%
\pgfpathlineto{\pgfqpoint{4.867441in}{7.846251in}}%
\pgfpathlineto{\pgfqpoint{4.875161in}{7.907883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{8.000000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550000in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{4.550000in}{8.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{8.000000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735294in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{4.735294in}{8.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{8.000000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081176in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{5.081176in}{8.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{8.000000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364706in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{5.229412in}{8.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.364706in}{8.000000in}}{\pgfqpoint{1.235294in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.229412in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{8.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Figure_S2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%   \usepackage{amsfonts,amssymb,mathtools,amsmath}
%%   \def\eps{\varepsilon}
%%   \usepackage{hyperref}
%%   \usepackage{graphicx,xcolor,subcaption}
%%   \newcommand{\E}{\ensuremath{\mathbb{E}}}
%%   \renewcommand{\P}{\ensuremath{\mathbb{P}}}
%%   \definecolor{brown}{RGB}{206, 156, 111}
%%   \definecolor{red}{RGB}{249, 102, 94}
%%   \definecolor{blue}{RGB}{68, 119, 178}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.600000in}{8.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{8.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981111in,y=8.250000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Input \\ \(\displaystyle \mathcal{N}_{\lambda}\) \\ \(\displaystyle t_{\mathrm{pre}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{8.000000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495862in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{8.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{8.000000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862713in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{1.862713in}{8.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{8.000000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986727in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{8.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{8.000000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{8.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{8.000000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.189091in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{8.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647273in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{8.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.647273in}{8.000000in}}{\pgfqpoint{0.305455in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647273in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{8.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{8.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{8.000000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328589in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{3.328589in}{8.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{8.000000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695440in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{3.695440in}{8.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{8.000000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819455in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{3.819455in}{8.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{8.000000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{4.021818in}{8.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{8.000000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.021818in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{8.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981111in,y=7.750000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Output \\ \(\displaystyle \mathcal{N}_{\beta, X}\) \\ \(\displaystyle t_{\mathrm{post}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{7.500000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147491in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{1.147491in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{7.500000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320378in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{1.320378in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{7.500000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481658in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{1.481658in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{7.500000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{7.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{7.500000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.189091in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{7.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647273in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.647273in}{7.500000in}}{\pgfqpoint{0.305455in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647273in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{7.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{7.500000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980218in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.980218in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{7.500000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153105in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{3.153105in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{7.500000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.113725,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314385in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{3.314385in}{7.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{7.500000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{4.021818in}{7.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{7.500000in}}{\pgfqpoint{1.527273in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.021818in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{7.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{7.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981111in,y=7.000000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Membrane \\ Potential \(\displaystyle X\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{6.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{7.454545in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{7.454121in}}%
\pgfpathlineto{\pgfqpoint{1.496015in}{7.260450in}}%
\pgfpathlineto{\pgfqpoint{1.497084in}{7.267143in}}%
\pgfpathlineto{\pgfqpoint{1.505789in}{7.313717in}}%
\pgfpathlineto{\pgfqpoint{1.514495in}{7.348716in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{7.375415in}}%
\pgfpathlineto{\pgfqpoint{1.532364in}{7.395674in}}%
\pgfpathlineto{\pgfqpoint{1.541527in}{7.410965in}}%
\pgfpathlineto{\pgfqpoint{1.551149in}{7.422766in}}%
\pgfpathlineto{\pgfqpoint{1.561382in}{7.431831in}}%
\pgfpathlineto{\pgfqpoint{1.572684in}{7.438871in}}%
\pgfpathlineto{\pgfqpoint{1.585665in}{7.444309in}}%
\pgfpathlineto{\pgfqpoint{1.601549in}{7.448467in}}%
\pgfpathlineto{\pgfqpoint{1.622320in}{7.451471in}}%
\pgfpathlineto{\pgfqpoint{1.652560in}{7.453406in}}%
\pgfpathlineto{\pgfqpoint{1.707847in}{7.454360in}}%
\pgfpathlineto{\pgfqpoint{1.862713in}{7.454544in}}%
\pgfpathlineto{\pgfqpoint{1.862865in}{6.762882in}}%
\pgfpathlineto{\pgfqpoint{1.863935in}{6.786730in}}%
\pgfpathlineto{\pgfqpoint{1.872487in}{6.950176in}}%
\pgfpathlineto{\pgfqpoint{1.881040in}{7.073619in}}%
\pgfpathlineto{\pgfqpoint{1.889745in}{7.168288in}}%
\pgfpathlineto{\pgfqpoint{1.898451in}{7.239430in}}%
\pgfpathlineto{\pgfqpoint{1.907156in}{7.292891in}}%
\pgfpathlineto{\pgfqpoint{1.915862in}{7.333066in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{7.363256in}}%
\pgfpathlineto{\pgfqpoint{1.933425in}{7.386287in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{7.403762in}}%
\pgfpathlineto{\pgfqpoint{1.951753in}{7.417141in}}%
\pgfpathlineto{\pgfqpoint{1.961680in}{7.427541in}}%
\pgfpathlineto{\pgfqpoint{1.972371in}{7.435533in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{7.441750in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{7.442676in}}%
\pgfpathlineto{\pgfqpoint{1.986880in}{6.545455in}}%
\pgfpathlineto{\pgfqpoint{1.987949in}{6.576799in}}%
\pgfpathlineto{\pgfqpoint{1.996502in}{6.791625in}}%
\pgfpathlineto{\pgfqpoint{2.005055in}{6.953873in}}%
\pgfpathlineto{\pgfqpoint{2.013607in}{7.076411in}}%
\pgfpathlineto{\pgfqpoint{2.022313in}{7.170386in}}%
\pgfpathlineto{\pgfqpoint{2.031018in}{7.241006in}}%
\pgfpathlineto{\pgfqpoint{2.039724in}{7.294076in}}%
\pgfpathlineto{\pgfqpoint{2.048429in}{7.333956in}}%
\pgfpathlineto{\pgfqpoint{2.057135in}{7.363925in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{7.386787in}}%
\pgfpathlineto{\pgfqpoint{2.075004in}{7.404135in}}%
\pgfpathlineto{\pgfqpoint{2.084320in}{7.417415in}}%
\pgfpathlineto{\pgfqpoint{2.094247in}{7.427739in}}%
\pgfpathlineto{\pgfqpoint{2.104938in}{7.435672in}}%
\pgfpathlineto{\pgfqpoint{2.117004in}{7.441843in}}%
\pgfpathlineto{\pgfqpoint{2.131360in}{7.446616in}}%
\pgfpathlineto{\pgfqpoint{2.149382in}{7.450156in}}%
\pgfpathlineto{\pgfqpoint{2.174124in}{7.452597in}}%
\pgfpathlineto{\pgfqpoint{2.222080in}{7.454545in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{7.454545in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{7.454545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{6.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{6.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{6.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.189091in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{6.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647273in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{7.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{7.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{6.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{7.454545in}}%
\pgfpathlineto{\pgfqpoint{3.153105in}{7.453876in}}%
\pgfpathlineto{\pgfqpoint{3.154327in}{7.453207in}}%
\pgfpathlineto{\pgfqpoint{3.328589in}{7.452538in}}%
\pgfpathlineto{\pgfqpoint{3.329811in}{7.454545in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{7.454545in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{7.454545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{6.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{4.021818in}{6.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{6.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.021818in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{6.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{6.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981111in,y=6.000000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Calcium  \\ Concentration \(\displaystyle C\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{5.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.611765,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{5.588745in}}%
\pgfpathlineto{\pgfqpoint{1.147491in}{5.588745in}}%
\pgfpathlineto{\pgfqpoint{1.147644in}{6.185849in}}%
\pgfpathlineto{\pgfqpoint{1.148713in}{6.177539in}}%
\pgfpathlineto{\pgfqpoint{1.162153in}{6.082431in}}%
\pgfpathlineto{\pgfqpoint{1.175593in}{6.002686in}}%
\pgfpathlineto{\pgfqpoint{1.189185in}{5.935128in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{5.878596in}}%
\pgfpathlineto{\pgfqpoint{1.216371in}{5.831290in}}%
\pgfpathlineto{\pgfqpoint{1.230116in}{5.791299in}}%
\pgfpathlineto{\pgfqpoint{1.244015in}{5.757564in}}%
\pgfpathlineto{\pgfqpoint{1.258065in}{5.729165in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{5.705077in}}%
\pgfpathlineto{\pgfqpoint{1.287084in}{5.684736in}}%
\pgfpathlineto{\pgfqpoint{1.302356in}{5.667320in}}%
\pgfpathlineto{\pgfqpoint{1.318240in}{5.652551in}}%
\pgfpathlineto{\pgfqpoint{1.320378in}{5.650788in}}%
\pgfpathlineto{\pgfqpoint{1.320531in}{6.247767in}}%
\pgfpathlineto{\pgfqpoint{1.321600in}{6.238596in}}%
\pgfpathlineto{\pgfqpoint{1.335040in}{6.133626in}}%
\pgfpathlineto{\pgfqpoint{1.348480in}{6.045611in}}%
\pgfpathlineto{\pgfqpoint{1.361920in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{1.375513in}{5.909294in}}%
\pgfpathlineto{\pgfqpoint{1.389105in}{5.856978in}}%
\pgfpathlineto{\pgfqpoint{1.402851in}{5.812752in}}%
\pgfpathlineto{\pgfqpoint{1.416596in}{5.775818in}}%
\pgfpathlineto{\pgfqpoint{1.430495in}{5.744660in}}%
\pgfpathlineto{\pgfqpoint{1.444698in}{5.718173in}}%
\pgfpathlineto{\pgfqpoint{1.459207in}{5.695756in}}%
\pgfpathlineto{\pgfqpoint{1.474175in}{5.676692in}}%
\pgfpathlineto{\pgfqpoint{1.481658in}{5.668475in}}%
\pgfpathlineto{\pgfqpoint{1.481811in}{6.265419in}}%
\pgfpathlineto{\pgfqpoint{1.482880in}{6.256002in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{6.151591in}}%
\pgfpathlineto{\pgfqpoint{1.496015in}{6.449017in}}%
\pgfpathlineto{\pgfqpoint{1.497084in}{6.437045in}}%
\pgfpathlineto{\pgfqpoint{1.510524in}{6.300019in}}%
\pgfpathlineto{\pgfqpoint{1.523964in}{6.185127in}}%
\pgfpathlineto{\pgfqpoint{1.537404in}{6.088794in}}%
\pgfpathlineto{\pgfqpoint{1.550844in}{6.008021in}}%
\pgfpathlineto{\pgfqpoint{1.564284in}{5.940295in}}%
\pgfpathlineto{\pgfqpoint{1.577876in}{5.882920in}}%
\pgfpathlineto{\pgfqpoint{1.591469in}{5.834908in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{5.794321in}}%
\pgfpathlineto{\pgfqpoint{1.619113in}{5.760082in}}%
\pgfpathlineto{\pgfqpoint{1.633164in}{5.731260in}}%
\pgfpathlineto{\pgfqpoint{1.647520in}{5.706813in}}%
\pgfpathlineto{\pgfqpoint{1.662182in}{5.686168in}}%
\pgfpathlineto{\pgfqpoint{1.677302in}{5.668652in}}%
\pgfpathlineto{\pgfqpoint{1.693185in}{5.653633in}}%
\pgfpathlineto{\pgfqpoint{1.709985in}{5.640807in}}%
\pgfpathlineto{\pgfqpoint{1.728007in}{5.629853in}}%
\pgfpathlineto{\pgfqpoint{1.747709in}{5.620496in}}%
\pgfpathlineto{\pgfqpoint{1.769702in}{5.612544in}}%
\pgfpathlineto{\pgfqpoint{1.794902in}{5.605849in}}%
\pgfpathlineto{\pgfqpoint{1.824531in}{5.600344in}}%
\pgfpathlineto{\pgfqpoint{1.860727in}{5.595962in}}%
\pgfpathlineto{\pgfqpoint{1.862713in}{5.595776in}}%
\pgfpathlineto{\pgfqpoint{1.862865in}{5.894314in}}%
\pgfpathlineto{\pgfqpoint{1.863935in}{5.890062in}}%
\pgfpathlineto{\pgfqpoint{1.877527in}{5.840885in}}%
\pgfpathlineto{\pgfqpoint{1.891273in}{5.799312in}}%
\pgfpathlineto{\pgfqpoint{1.905171in}{5.764242in}}%
\pgfpathlineto{\pgfqpoint{1.919222in}{5.734720in}}%
\pgfpathlineto{\pgfqpoint{1.933425in}{5.709922in}}%
\pgfpathlineto{\pgfqpoint{1.948087in}{5.688734in}}%
\pgfpathlineto{\pgfqpoint{1.963207in}{5.670756in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{5.655475in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{5.648998in}}%
\pgfpathlineto{\pgfqpoint{1.986880in}{5.947429in}}%
\pgfpathlineto{\pgfqpoint{1.987949in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{2.001542in}{5.884713in}}%
\pgfpathlineto{\pgfqpoint{2.015135in}{5.836409in}}%
\pgfpathlineto{\pgfqpoint{2.028880in}{5.795574in}}%
\pgfpathlineto{\pgfqpoint{2.042778in}{5.761126in}}%
\pgfpathlineto{\pgfqpoint{2.056829in}{5.732129in}}%
\pgfpathlineto{\pgfqpoint{2.071185in}{5.707532in}}%
\pgfpathlineto{\pgfqpoint{2.085847in}{5.686762in}}%
\pgfpathlineto{\pgfqpoint{2.100967in}{5.669139in}}%
\pgfpathlineto{\pgfqpoint{2.116851in}{5.654028in}}%
\pgfpathlineto{\pgfqpoint{2.133651in}{5.641124in}}%
\pgfpathlineto{\pgfqpoint{2.151673in}{5.630103in}}%
\pgfpathlineto{\pgfqpoint{2.171375in}{5.620690in}}%
\pgfpathlineto{\pgfqpoint{2.189396in}{5.612084in}}%
\pgfpathlineto{\pgfqpoint{2.192756in}{5.598252in}}%
\pgfpathlineto{\pgfqpoint{2.196269in}{5.592462in}}%
\pgfpathlineto{\pgfqpoint{2.200393in}{5.589979in}}%
\pgfpathlineto{\pgfqpoint{2.207113in}{5.588949in}}%
\pgfpathlineto{\pgfqpoint{2.231549in}{5.588745in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{5.588745in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{5.588745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{5.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{6.036573in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{6.036573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{5.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{5.738021in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{5.738021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{5.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{5.545455in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{5.545455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{5.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.189091in}{5.545455in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{5.545455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647273in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{6.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.647273in}{5.500000in}}{\pgfqpoint{0.305455in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647273in}{5.738021in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{5.738021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.647273in}{5.500000in}}{\pgfqpoint{0.305455in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647273in}{6.036573in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{6.036573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{6.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{5.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.611765,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{5.588745in}}%
\pgfpathlineto{\pgfqpoint{2.980218in}{5.588745in}}%
\pgfpathlineto{\pgfqpoint{2.981440in}{6.185849in}}%
\pgfpathlineto{\pgfqpoint{2.987855in}{6.185849in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{6.155993in}}%
\pgfpathlineto{\pgfqpoint{2.989687in}{6.155993in}}%
\pgfpathlineto{\pgfqpoint{2.990909in}{6.126138in}}%
\pgfpathlineto{\pgfqpoint{2.992436in}{6.126138in}}%
\pgfpathlineto{\pgfqpoint{2.993964in}{6.036573in}}%
\pgfpathlineto{\pgfqpoint{2.994422in}{6.036573in}}%
\pgfpathlineto{\pgfqpoint{2.995644in}{6.006717in}}%
\pgfpathlineto{\pgfqpoint{3.001905in}{6.006717in}}%
\pgfpathlineto{\pgfqpoint{3.003127in}{5.976862in}}%
\pgfpathlineto{\pgfqpoint{3.005571in}{5.976862in}}%
\pgfpathlineto{\pgfqpoint{3.006793in}{5.947007in}}%
\pgfpathlineto{\pgfqpoint{3.007098in}{5.947007in}}%
\pgfpathlineto{\pgfqpoint{3.008320in}{5.917152in}}%
\pgfpathlineto{\pgfqpoint{3.015804in}{5.917152in}}%
\pgfpathlineto{\pgfqpoint{3.017025in}{5.887297in}}%
\pgfpathlineto{\pgfqpoint{3.020233in}{5.887297in}}%
\pgfpathlineto{\pgfqpoint{3.021455in}{5.857441in}}%
\pgfpathlineto{\pgfqpoint{3.022676in}{5.857441in}}%
\pgfpathlineto{\pgfqpoint{3.023898in}{5.827586in}}%
\pgfpathlineto{\pgfqpoint{3.040545in}{5.827586in}}%
\pgfpathlineto{\pgfqpoint{3.041767in}{5.797731in}}%
\pgfpathlineto{\pgfqpoint{3.046502in}{5.797731in}}%
\pgfpathlineto{\pgfqpoint{3.047724in}{5.767876in}}%
\pgfpathlineto{\pgfqpoint{3.057193in}{5.767876in}}%
\pgfpathlineto{\pgfqpoint{3.058415in}{5.738021in}}%
\pgfpathlineto{\pgfqpoint{3.069716in}{5.738021in}}%
\pgfpathlineto{\pgfqpoint{3.070938in}{5.708165in}}%
\pgfpathlineto{\pgfqpoint{3.120116in}{5.708165in}}%
\pgfpathlineto{\pgfqpoint{3.121338in}{5.678310in}}%
\pgfpathlineto{\pgfqpoint{3.138749in}{5.678310in}}%
\pgfpathlineto{\pgfqpoint{3.139971in}{5.648455in}}%
\pgfpathlineto{\pgfqpoint{3.153105in}{5.648455in}}%
\pgfpathlineto{\pgfqpoint{3.153716in}{6.245559in}}%
\pgfpathlineto{\pgfqpoint{3.154327in}{6.215704in}}%
\pgfpathlineto{\pgfqpoint{3.155396in}{6.215704in}}%
\pgfpathlineto{\pgfqpoint{3.156618in}{6.185849in}}%
\pgfpathlineto{\pgfqpoint{3.159673in}{6.185849in}}%
\pgfpathlineto{\pgfqpoint{3.161047in}{6.126138in}}%
\pgfpathlineto{\pgfqpoint{3.164560in}{6.126138in}}%
\pgfpathlineto{\pgfqpoint{3.165782in}{6.096283in}}%
\pgfpathlineto{\pgfqpoint{3.182124in}{6.096283in}}%
\pgfpathlineto{\pgfqpoint{3.183498in}{6.036573in}}%
\pgfpathlineto{\pgfqpoint{3.183804in}{6.036573in}}%
\pgfpathlineto{\pgfqpoint{3.185331in}{5.947007in}}%
\pgfpathlineto{\pgfqpoint{3.186553in}{5.947007in}}%
\pgfpathlineto{\pgfqpoint{3.187927in}{5.887297in}}%
\pgfpathlineto{\pgfqpoint{3.199382in}{5.887297in}}%
\pgfpathlineto{\pgfqpoint{3.200756in}{5.827586in}}%
\pgfpathlineto{\pgfqpoint{3.205949in}{5.827586in}}%
\pgfpathlineto{\pgfqpoint{3.207171in}{5.797731in}}%
\pgfpathlineto{\pgfqpoint{3.221833in}{5.797731in}}%
\pgfpathlineto{\pgfqpoint{3.223055in}{5.767876in}}%
\pgfpathlineto{\pgfqpoint{3.239244in}{5.767876in}}%
\pgfpathlineto{\pgfqpoint{3.240618in}{5.708165in}}%
\pgfpathlineto{\pgfqpoint{3.270858in}{5.708165in}}%
\pgfpathlineto{\pgfqpoint{3.272080in}{5.678310in}}%
\pgfpathlineto{\pgfqpoint{3.296822in}{5.678310in}}%
\pgfpathlineto{\pgfqpoint{3.298044in}{5.648455in}}%
\pgfpathlineto{\pgfqpoint{3.309956in}{5.648455in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{5.618600in}}%
\pgfpathlineto{\pgfqpoint{3.314385in}{5.618600in}}%
\pgfpathlineto{\pgfqpoint{3.315607in}{6.215704in}}%
\pgfpathlineto{\pgfqpoint{3.317287in}{6.215704in}}%
\pgfpathlineto{\pgfqpoint{3.318509in}{6.185849in}}%
\pgfpathlineto{\pgfqpoint{3.325229in}{6.185849in}}%
\pgfpathlineto{\pgfqpoint{3.326451in}{6.155993in}}%
\pgfpathlineto{\pgfqpoint{3.328589in}{6.155993in}}%
\pgfpathlineto{\pgfqpoint{3.329811in}{6.454545in}}%
\pgfpathlineto{\pgfqpoint{3.331033in}{6.454545in}}%
\pgfpathlineto{\pgfqpoint{3.332255in}{6.424690in}}%
\pgfpathlineto{\pgfqpoint{3.333171in}{6.424690in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{6.394835in}}%
\pgfpathlineto{\pgfqpoint{3.338975in}{6.394835in}}%
\pgfpathlineto{\pgfqpoint{3.340196in}{6.364980in}}%
\pgfpathlineto{\pgfqpoint{3.343556in}{6.364980in}}%
\pgfpathlineto{\pgfqpoint{3.344778in}{6.335125in}}%
\pgfpathlineto{\pgfqpoint{3.348138in}{6.335125in}}%
\pgfpathlineto{\pgfqpoint{3.349513in}{6.275414in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{6.275414in}}%
\pgfpathlineto{\pgfqpoint{3.357913in}{6.185849in}}%
\pgfpathlineto{\pgfqpoint{3.358371in}{6.185849in}}%
\pgfpathlineto{\pgfqpoint{3.359593in}{6.155993in}}%
\pgfpathlineto{\pgfqpoint{3.361425in}{6.155993in}}%
\pgfpathlineto{\pgfqpoint{3.362800in}{6.096283in}}%
\pgfpathlineto{\pgfqpoint{3.362953in}{6.096283in}}%
\pgfpathlineto{\pgfqpoint{3.364327in}{6.036573in}}%
\pgfpathlineto{\pgfqpoint{3.368298in}{6.036573in}}%
\pgfpathlineto{\pgfqpoint{3.369520in}{6.006717in}}%
\pgfpathlineto{\pgfqpoint{3.379295in}{6.006717in}}%
\pgfpathlineto{\pgfqpoint{3.380516in}{5.976862in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.976862in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{5.917152in}}%
\pgfpathlineto{\pgfqpoint{3.397622in}{5.917152in}}%
\pgfpathlineto{\pgfqpoint{3.398844in}{5.887297in}}%
\pgfpathlineto{\pgfqpoint{3.403884in}{5.887297in}}%
\pgfpathlineto{\pgfqpoint{3.405105in}{5.857441in}}%
\pgfpathlineto{\pgfqpoint{3.408465in}{5.857441in}}%
\pgfpathlineto{\pgfqpoint{3.409840in}{5.797731in}}%
\pgfpathlineto{\pgfqpoint{3.413353in}{5.797731in}}%
\pgfpathlineto{\pgfqpoint{3.414575in}{5.767876in}}%
\pgfpathlineto{\pgfqpoint{3.424655in}{5.767876in}}%
\pgfpathlineto{\pgfqpoint{3.425876in}{5.738021in}}%
\pgfpathlineto{\pgfqpoint{3.448022in}{5.738021in}}%
\pgfpathlineto{\pgfqpoint{3.449244in}{5.708165in}}%
\pgfpathlineto{\pgfqpoint{3.460545in}{5.708165in}}%
\pgfpathlineto{\pgfqpoint{3.461767in}{5.678310in}}%
\pgfpathlineto{\pgfqpoint{3.464669in}{5.678310in}}%
\pgfpathlineto{\pgfqpoint{3.465891in}{5.648455in}}%
\pgfpathlineto{\pgfqpoint{3.569440in}{5.648455in}}%
\pgfpathlineto{\pgfqpoint{3.570662in}{5.618600in}}%
\pgfpathlineto{\pgfqpoint{3.589905in}{5.618600in}}%
\pgfpathlineto{\pgfqpoint{3.591127in}{5.588745in}}%
\pgfpathlineto{\pgfqpoint{3.695440in}{5.588745in}}%
\pgfpathlineto{\pgfqpoint{3.696662in}{5.887297in}}%
\pgfpathlineto{\pgfqpoint{3.702160in}{5.887297in}}%
\pgfpathlineto{\pgfqpoint{3.703382in}{5.857441in}}%
\pgfpathlineto{\pgfqpoint{3.703840in}{5.857441in}}%
\pgfpathlineto{\pgfqpoint{3.705062in}{5.827586in}}%
\pgfpathlineto{\pgfqpoint{3.707353in}{5.827586in}}%
\pgfpathlineto{\pgfqpoint{3.708575in}{5.797731in}}%
\pgfpathlineto{\pgfqpoint{3.711171in}{5.797731in}}%
\pgfpathlineto{\pgfqpoint{3.712393in}{5.767876in}}%
\pgfpathlineto{\pgfqpoint{3.759280in}{5.767876in}}%
\pgfpathlineto{\pgfqpoint{3.760502in}{5.738021in}}%
\pgfpathlineto{\pgfqpoint{3.795629in}{5.738021in}}%
\pgfpathlineto{\pgfqpoint{3.796851in}{5.708165in}}%
\pgfpathlineto{\pgfqpoint{3.812124in}{5.708165in}}%
\pgfpathlineto{\pgfqpoint{3.813345in}{5.678310in}}%
\pgfpathlineto{\pgfqpoint{3.819455in}{5.678310in}}%
\pgfpathlineto{\pgfqpoint{3.820676in}{5.976862in}}%
\pgfpathlineto{\pgfqpoint{3.822204in}{5.976862in}}%
\pgfpathlineto{\pgfqpoint{3.823425in}{5.947007in}}%
\pgfpathlineto{\pgfqpoint{3.825564in}{5.947007in}}%
\pgfpathlineto{\pgfqpoint{3.826785in}{5.917152in}}%
\pgfpathlineto{\pgfqpoint{3.828007in}{5.917152in}}%
\pgfpathlineto{\pgfqpoint{3.829535in}{5.827586in}}%
\pgfpathlineto{\pgfqpoint{3.837018in}{5.827586in}}%
\pgfpathlineto{\pgfqpoint{3.838240in}{5.797731in}}%
\pgfpathlineto{\pgfqpoint{3.839615in}{5.797731in}}%
\pgfpathlineto{\pgfqpoint{3.840836in}{5.767876in}}%
\pgfpathlineto{\pgfqpoint{3.883447in}{5.767876in}}%
\pgfpathlineto{\pgfqpoint{3.884822in}{5.708165in}}%
\pgfpathlineto{\pgfqpoint{3.891847in}{5.708165in}}%
\pgfpathlineto{\pgfqpoint{3.893069in}{5.678310in}}%
\pgfpathlineto{\pgfqpoint{3.948967in}{5.678310in}}%
\pgfpathlineto{\pgfqpoint{3.950189in}{5.648455in}}%
\pgfpathlineto{\pgfqpoint{4.016473in}{5.648455in}}%
\pgfpathlineto{\pgfqpoint{4.017695in}{5.618600in}}%
\pgfpathlineto{\pgfqpoint{4.029302in}{5.618600in}}%
\pgfpathlineto{\pgfqpoint{4.030524in}{5.588745in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{5.588745in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{5.588745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{5.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{6.036573in}}%
\pgfpathlineto{\pgfqpoint{4.250909in}{6.036573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{5.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{5.738021in}}%
\pgfpathlineto{\pgfqpoint{4.250909in}{5.738021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403636in,y=6.036573in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \theta_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403636in,y=5.738021in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \theta_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{5.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{5.545455in}}%
\pgfpathlineto{\pgfqpoint{4.021818in}{5.545455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{5.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.021818in}{5.545455in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{5.545455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981111in,y=5.000000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Plasticity \\ Kernels \(\displaystyle \Gamma_a\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.147644in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.148865in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{1.169636in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.320531in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.321753in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{1.350007in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{1.351229in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.481811in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{1.545956in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{1.547178in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{4.545455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.147644in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.148865in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{1.253484in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{1.254705in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.320531in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.321753in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{1.433855in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{1.435076in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.481811in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{1.629651in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{1.630873in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.862865in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.864087in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{1.917542in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{1.918764in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.986880in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{1.988102in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{2.053775in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{2.054996in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{4.545455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.189091in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647273in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{4.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{2.980371in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{2.993658in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{2.994880in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{3.153258in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{3.154480in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{3.182582in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{3.183804in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{3.314538in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{3.315760in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{3.363411in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{3.364633in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{4.545455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{4.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{2.980371in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{3.057345in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{3.058567in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{3.153258in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{3.154480in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{3.239396in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{3.240618in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{3.314538in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{3.315760in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{3.424807in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{3.426029in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{3.695593in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{3.696815in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{3.759433in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{3.760655in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{3.819607in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{3.820829in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{3.883600in}{5.454545in}}%
\pgfpathlineto{\pgfqpoint{3.884822in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{4.545455in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{4.545455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{4.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.021818in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{4.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.021818in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981111in,y=4.000000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Slow Plasticity \\ Variables \(\displaystyle \Omega_a\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{3.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{3.545455in}}%
\pgfpathlineto{\pgfqpoint{1.147949in}{3.546237in}}%
\pgfpathlineto{\pgfqpoint{1.170553in}{3.601392in}}%
\pgfpathlineto{\pgfqpoint{1.320836in}{3.596933in}}%
\pgfpathlineto{\pgfqpoint{1.350771in}{3.669963in}}%
\pgfpathlineto{\pgfqpoint{1.481964in}{3.660105in}}%
\pgfpathlineto{\pgfqpoint{1.542902in}{3.808752in}}%
\pgfpathlineto{\pgfqpoint{1.547025in}{3.815859in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.791893in}}%
\pgfpathlineto{\pgfqpoint{1.837055in}{3.769088in}}%
\pgfpathlineto{\pgfqpoint{1.992684in}{3.747421in}}%
\pgfpathlineto{\pgfqpoint{2.156407in}{3.726890in}}%
\pgfpathlineto{\pgfqpoint{2.189549in}{3.721984in}}%
\pgfpathlineto{\pgfqpoint{2.203600in}{3.692289in}}%
\pgfpathlineto{\pgfqpoint{2.217804in}{3.667345in}}%
\pgfpathlineto{\pgfqpoint{2.232465in}{3.646032in}}%
\pgfpathlineto{\pgfqpoint{2.247585in}{3.627949in}}%
\pgfpathlineto{\pgfqpoint{2.263316in}{3.612577in}}%
\pgfpathlineto{\pgfqpoint{2.279964in}{3.599418in}}%
\pgfpathlineto{\pgfqpoint{2.297833in}{3.588149in}}%
\pgfpathlineto{\pgfqpoint{2.317229in}{3.578564in}}%
\pgfpathlineto{\pgfqpoint{2.338916in}{3.570371in}}%
\pgfpathlineto{\pgfqpoint{2.363505in}{3.563506in}}%
\pgfpathlineto{\pgfqpoint{2.392371in}{3.557819in}}%
\pgfpathlineto{\pgfqpoint{2.427498in}{3.553256in}}%
\pgfpathlineto{\pgfqpoint{2.472400in}{3.549785in}}%
\pgfpathlineto{\pgfqpoint{2.534560in}{3.547372in}}%
\pgfpathlineto{\pgfqpoint{2.634596in}{3.545971in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{3.545893in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{3.545893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{3.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{3.545455in}}%
\pgfpathlineto{\pgfqpoint{1.147949in}{3.546237in}}%
\pgfpathlineto{\pgfqpoint{1.208735in}{3.698962in}}%
\pgfpathlineto{\pgfqpoint{1.253942in}{3.807495in}}%
\pgfpathlineto{\pgfqpoint{1.320836in}{3.797048in}}%
\pgfpathlineto{\pgfqpoint{1.381927in}{3.940690in}}%
\pgfpathlineto{\pgfqpoint{1.434007in}{4.058297in}}%
\pgfpathlineto{\pgfqpoint{1.482116in}{4.043176in}}%
\pgfpathlineto{\pgfqpoint{1.543513in}{4.177824in}}%
\pgfpathlineto{\pgfqpoint{1.605062in}{4.307481in}}%
\pgfpathlineto{\pgfqpoint{1.629651in}{4.357836in}}%
\pgfpathlineto{\pgfqpoint{1.630415in}{4.357430in}}%
\pgfpathlineto{\pgfqpoint{1.716247in}{4.313053in}}%
\pgfpathlineto{\pgfqpoint{1.804065in}{4.270159in}}%
\pgfpathlineto{\pgfqpoint{1.863018in}{4.243109in}}%
\pgfpathlineto{\pgfqpoint{1.917542in}{4.355939in}}%
\pgfpathlineto{\pgfqpoint{1.917695in}{4.355858in}}%
\pgfpathlineto{\pgfqpoint{1.986880in}{4.319964in}}%
\pgfpathlineto{\pgfqpoint{1.987033in}{4.320278in}}%
\pgfpathlineto{\pgfqpoint{2.048887in}{4.444911in}}%
\pgfpathlineto{\pgfqpoint{2.053775in}{4.454545in}}%
\pgfpathlineto{\pgfqpoint{2.054691in}{4.454000in}}%
\pgfpathlineto{\pgfqpoint{2.136858in}{4.406410in}}%
\pgfpathlineto{\pgfqpoint{2.189244in}{4.375797in}}%
\pgfpathlineto{\pgfqpoint{2.202684in}{4.241672in}}%
\pgfpathlineto{\pgfqpoint{2.216124in}{4.129212in}}%
\pgfpathlineto{\pgfqpoint{2.229564in}{4.034918in}}%
\pgfpathlineto{\pgfqpoint{2.243004in}{3.955855in}}%
\pgfpathlineto{\pgfqpoint{2.256596in}{3.888875in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{3.832826in}}%
\pgfpathlineto{\pgfqpoint{2.283782in}{3.785925in}}%
\pgfpathlineto{\pgfqpoint{2.297527in}{3.746277in}}%
\pgfpathlineto{\pgfqpoint{2.311425in}{3.712829in}}%
\pgfpathlineto{\pgfqpoint{2.325476in}{3.684674in}}%
\pgfpathlineto{\pgfqpoint{2.339833in}{3.660792in}}%
\pgfpathlineto{\pgfqpoint{2.354495in}{3.640625in}}%
\pgfpathlineto{\pgfqpoint{2.369767in}{3.623358in}}%
\pgfpathlineto{\pgfqpoint{2.385651in}{3.608715in}}%
\pgfpathlineto{\pgfqpoint{2.402604in}{3.596110in}}%
\pgfpathlineto{\pgfqpoint{2.420778in}{3.585372in}}%
\pgfpathlineto{\pgfqpoint{2.440785in}{3.576163in}}%
\pgfpathlineto{\pgfqpoint{2.463084in}{3.568380in}}%
\pgfpathlineto{\pgfqpoint{2.488742in}{3.561832in}}%
\pgfpathlineto{\pgfqpoint{2.518982in}{3.556472in}}%
\pgfpathlineto{\pgfqpoint{2.556247in}{3.552215in}}%
\pgfpathlineto{\pgfqpoint{2.604662in}{3.549038in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{3.547509in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{3.547509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{3.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{3.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{3.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.189091in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{3.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647273in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{3.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{3.545455in}}%
\pgfpathlineto{\pgfqpoint{2.980676in}{3.546237in}}%
\pgfpathlineto{\pgfqpoint{2.994727in}{3.579343in}}%
\pgfpathlineto{\pgfqpoint{3.153564in}{3.576779in}}%
\pgfpathlineto{\pgfqpoint{3.183345in}{3.649819in}}%
\pgfpathlineto{\pgfqpoint{3.314691in}{3.641610in}}%
\pgfpathlineto{\pgfqpoint{3.363716in}{3.761464in}}%
\pgfpathlineto{\pgfqpoint{3.522095in}{3.740185in}}%
\pgfpathlineto{\pgfqpoint{3.688873in}{3.720039in}}%
\pgfpathlineto{\pgfqpoint{3.865120in}{3.701010in}}%
\pgfpathlineto{\pgfqpoint{4.022887in}{3.683887in}}%
\pgfpathlineto{\pgfqpoint{4.037244in}{3.660140in}}%
\pgfpathlineto{\pgfqpoint{4.051905in}{3.640087in}}%
\pgfpathlineto{\pgfqpoint{4.067178in}{3.622918in}}%
\pgfpathlineto{\pgfqpoint{4.083215in}{3.608232in}}%
\pgfpathlineto{\pgfqpoint{4.100167in}{3.595723in}}%
\pgfpathlineto{\pgfqpoint{4.118495in}{3.584987in}}%
\pgfpathlineto{\pgfqpoint{4.138502in}{3.575868in}}%
\pgfpathlineto{\pgfqpoint{4.160953in}{3.568114in}}%
\pgfpathlineto{\pgfqpoint{4.186764in}{3.561610in}}%
\pgfpathlineto{\pgfqpoint{4.217309in}{3.556279in}}%
\pgfpathlineto{\pgfqpoint{4.254880in}{3.552070in}}%
\pgfpathlineto{\pgfqpoint{4.303905in}{3.548933in}}%
\pgfpathlineto{\pgfqpoint{4.374313in}{3.546837in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{3.545801in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{3.545801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{3.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{3.545455in}}%
\pgfpathlineto{\pgfqpoint{2.980676in}{3.546237in}}%
\pgfpathlineto{\pgfqpoint{3.041462in}{3.698962in}}%
\pgfpathlineto{\pgfqpoint{3.058262in}{3.737763in}}%
\pgfpathlineto{\pgfqpoint{3.153411in}{3.726539in}}%
\pgfpathlineto{\pgfqpoint{3.214349in}{3.872587in}}%
\pgfpathlineto{\pgfqpoint{3.240160in}{3.930755in}}%
\pgfpathlineto{\pgfqpoint{3.314691in}{3.912794in}}%
\pgfpathlineto{\pgfqpoint{3.375935in}{4.052238in}}%
\pgfpathlineto{\pgfqpoint{3.425113in}{4.159450in}}%
\pgfpathlineto{\pgfqpoint{3.521484in}{4.121902in}}%
\pgfpathlineto{\pgfqpoint{3.620604in}{4.085677in}}%
\pgfpathlineto{\pgfqpoint{3.695745in}{4.060131in}}%
\pgfpathlineto{\pgfqpoint{3.757142in}{4.194111in}}%
\pgfpathlineto{\pgfqpoint{3.760349in}{4.198614in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{4.174084in}}%
\pgfpathlineto{\pgfqpoint{3.881309in}{4.303889in}}%
\pgfpathlineto{\pgfqpoint{3.883600in}{4.308620in}}%
\pgfpathlineto{\pgfqpoint{3.884516in}{4.308163in}}%
\pgfpathlineto{\pgfqpoint{3.972487in}{4.265470in}}%
\pgfpathlineto{\pgfqpoint{4.021971in}{4.241190in}}%
\pgfpathlineto{\pgfqpoint{4.035411in}{4.128808in}}%
\pgfpathlineto{\pgfqpoint{4.048851in}{4.034579in}}%
\pgfpathlineto{\pgfqpoint{4.062291in}{3.955571in}}%
\pgfpathlineto{\pgfqpoint{4.075884in}{3.888637in}}%
\pgfpathlineto{\pgfqpoint{4.089476in}{3.832627in}}%
\pgfpathlineto{\pgfqpoint{4.103069in}{3.785759in}}%
\pgfpathlineto{\pgfqpoint{4.116815in}{3.746137in}}%
\pgfpathlineto{\pgfqpoint{4.130713in}{3.712713in}}%
\pgfpathlineto{\pgfqpoint{4.144764in}{3.684578in}}%
\pgfpathlineto{\pgfqpoint{4.159120in}{3.660712in}}%
\pgfpathlineto{\pgfqpoint{4.173782in}{3.640559in}}%
\pgfpathlineto{\pgfqpoint{4.189055in}{3.623304in}}%
\pgfpathlineto{\pgfqpoint{4.204938in}{3.608671in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{3.596075in}}%
\pgfpathlineto{\pgfqpoint{4.240065in}{3.585344in}}%
\pgfpathlineto{\pgfqpoint{4.260073in}{3.576142in}}%
\pgfpathlineto{\pgfqpoint{4.282371in}{3.568364in}}%
\pgfpathlineto{\pgfqpoint{4.308029in}{3.561821in}}%
\pgfpathlineto{\pgfqpoint{4.338422in}{3.556443in}}%
\pgfpathlineto{\pgfqpoint{4.375687in}{3.552196in}}%
\pgfpathlineto{\pgfqpoint{4.424255in}{3.549021in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{3.547176in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{3.547176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{3.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{4.021818in}{3.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{3.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.021818in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{3.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981111in,y=3.000000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Synaptic \\ Weight \(\displaystyle W\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{2.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{3.453161in}}%
\pgfpathlineto{\pgfqpoint{1.215302in}{3.452054in}}%
\pgfpathlineto{\pgfqpoint{1.251193in}{3.448526in}}%
\pgfpathlineto{\pgfqpoint{1.405447in}{3.427491in}}%
\pgfpathlineto{\pgfqpoint{1.444240in}{3.418578in}}%
\pgfpathlineto{\pgfqpoint{1.527018in}{3.399406in}}%
\pgfpathlineto{\pgfqpoint{1.594524in}{3.384372in}}%
\pgfpathlineto{\pgfqpoint{1.632705in}{3.372866in}}%
\pgfpathlineto{\pgfqpoint{1.738545in}{3.339492in}}%
\pgfpathlineto{\pgfqpoint{1.847745in}{3.307400in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{3.290536in}}%
\pgfpathlineto{\pgfqpoint{1.991462in}{3.258974in}}%
\pgfpathlineto{\pgfqpoint{2.030713in}{3.243774in}}%
\pgfpathlineto{\pgfqpoint{2.080044in}{3.221992in}}%
\pgfpathlineto{\pgfqpoint{2.172444in}{3.182182in}}%
\pgfpathlineto{\pgfqpoint{2.189244in}{3.173999in}}%
\pgfpathlineto{\pgfqpoint{2.202684in}{3.072219in}}%
\pgfpathlineto{\pgfqpoint{2.216124in}{2.986879in}}%
\pgfpathlineto{\pgfqpoint{2.229564in}{2.915324in}}%
\pgfpathlineto{\pgfqpoint{2.243156in}{2.854704in}}%
\pgfpathlineto{\pgfqpoint{2.256749in}{2.803978in}}%
\pgfpathlineto{\pgfqpoint{2.270495in}{2.761096in}}%
\pgfpathlineto{\pgfqpoint{2.284240in}{2.725284in}}%
\pgfpathlineto{\pgfqpoint{2.298291in}{2.694771in}}%
\pgfpathlineto{\pgfqpoint{2.312495in}{2.669140in}}%
\pgfpathlineto{\pgfqpoint{2.327004in}{2.647448in}}%
\pgfpathlineto{\pgfqpoint{2.341971in}{2.629000in}}%
\pgfpathlineto{\pgfqpoint{2.357549in}{2.613281in}}%
\pgfpathlineto{\pgfqpoint{2.374044in}{2.599790in}}%
\pgfpathlineto{\pgfqpoint{2.391607in}{2.588295in}}%
\pgfpathlineto{\pgfqpoint{2.410698in}{2.578466in}}%
\pgfpathlineto{\pgfqpoint{2.431927in}{2.570068in}}%
\pgfpathlineto{\pgfqpoint{2.456058in}{2.562971in}}%
\pgfpathlineto{\pgfqpoint{2.484160in}{2.557093in}}%
\pgfpathlineto{\pgfqpoint{2.518065in}{2.552358in}}%
\pgfpathlineto{\pgfqpoint{2.560982in}{2.548717in}}%
\pgfpathlineto{\pgfqpoint{2.619476in}{2.546135in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{2.545455in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{2.545455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{2.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{2.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.189091in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647273in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{2.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{3.453161in}}%
\pgfpathlineto{\pgfqpoint{3.000378in}{3.453853in}}%
\pgfpathlineto{\pgfqpoint{3.000836in}{3.454407in}}%
\pgfpathlineto{\pgfqpoint{3.001447in}{3.453992in}}%
\pgfpathlineto{\pgfqpoint{3.059025in}{3.452884in}}%
\pgfpathlineto{\pgfqpoint{3.060400in}{3.452054in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{3.451085in}}%
\pgfpathlineto{\pgfqpoint{3.081476in}{3.450670in}}%
\pgfpathlineto{\pgfqpoint{3.085142in}{3.449839in}}%
\pgfpathlineto{\pgfqpoint{3.086364in}{3.449424in}}%
\pgfpathlineto{\pgfqpoint{3.089571in}{3.448593in}}%
\pgfpathlineto{\pgfqpoint{3.090945in}{3.447763in}}%
\pgfpathlineto{\pgfqpoint{3.092778in}{3.446932in}}%
\pgfpathlineto{\pgfqpoint{3.094000in}{3.446517in}}%
\pgfpathlineto{\pgfqpoint{3.240618in}{3.447486in}}%
\pgfpathlineto{\pgfqpoint{3.241382in}{3.448040in}}%
\pgfpathlineto{\pgfqpoint{3.241687in}{3.447625in}}%
\pgfpathlineto{\pgfqpoint{3.243825in}{3.447209in}}%
\pgfpathlineto{\pgfqpoint{3.245047in}{3.446379in}}%
\pgfpathlineto{\pgfqpoint{3.330575in}{3.447209in}}%
\pgfpathlineto{\pgfqpoint{3.331796in}{3.447763in}}%
\pgfpathlineto{\pgfqpoint{3.351345in}{3.446932in}}%
\pgfpathlineto{\pgfqpoint{3.352567in}{3.446517in}}%
\pgfpathlineto{\pgfqpoint{3.402051in}{3.447625in}}%
\pgfpathlineto{\pgfqpoint{3.402815in}{3.448178in}}%
\pgfpathlineto{\pgfqpoint{3.403120in}{3.447763in}}%
\pgfpathlineto{\pgfqpoint{3.406938in}{3.446932in}}%
\pgfpathlineto{\pgfqpoint{3.408160in}{3.446517in}}%
\pgfpathlineto{\pgfqpoint{3.513847in}{3.447486in}}%
\pgfpathlineto{\pgfqpoint{3.514000in}{3.448040in}}%
\pgfpathlineto{\pgfqpoint{3.514916in}{3.447625in}}%
\pgfpathlineto{\pgfqpoint{3.518429in}{3.448317in}}%
\pgfpathlineto{\pgfqpoint{3.519651in}{3.448870in}}%
\pgfpathlineto{\pgfqpoint{3.521942in}{3.448040in}}%
\pgfpathlineto{\pgfqpoint{3.523164in}{3.447625in}}%
\pgfpathlineto{\pgfqpoint{3.532175in}{3.446794in}}%
\pgfpathlineto{\pgfqpoint{3.532633in}{3.446379in}}%
\pgfpathlineto{\pgfqpoint{3.533244in}{3.446932in}}%
\pgfpathlineto{\pgfqpoint{3.751033in}{3.448040in}}%
\pgfpathlineto{\pgfqpoint{3.752713in}{3.448178in}}%
\pgfpathlineto{\pgfqpoint{3.760655in}{3.447348in}}%
\pgfpathlineto{\pgfqpoint{3.762029in}{3.446517in}}%
\pgfpathlineto{\pgfqpoint{3.829840in}{3.447348in}}%
\pgfpathlineto{\pgfqpoint{3.831215in}{3.448455in}}%
\pgfpathlineto{\pgfqpoint{3.831520in}{3.447625in}}%
\pgfpathlineto{\pgfqpoint{3.832436in}{3.447209in}}%
\pgfpathlineto{\pgfqpoint{3.832589in}{3.447763in}}%
\pgfpathlineto{\pgfqpoint{3.839156in}{3.446656in}}%
\pgfpathlineto{\pgfqpoint{3.840378in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{3.909411in}{3.446932in}}%
\pgfpathlineto{\pgfqpoint{3.910785in}{3.448178in}}%
\pgfpathlineto{\pgfqpoint{3.913993in}{3.447071in}}%
\pgfpathlineto{\pgfqpoint{3.915215in}{3.446656in}}%
\pgfpathlineto{\pgfqpoint{3.940109in}{3.447348in}}%
\pgfpathlineto{\pgfqpoint{3.940567in}{3.447901in}}%
\pgfpathlineto{\pgfqpoint{3.941178in}{3.447486in}}%
\pgfpathlineto{\pgfqpoint{3.942705in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{4.027316in}{3.447348in}}%
\pgfpathlineto{\pgfqpoint{4.027469in}{3.447486in}}%
\pgfpathlineto{\pgfqpoint{4.027622in}{3.446794in}}%
\pgfpathlineto{\pgfqpoint{4.028844in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{4.034342in}{3.446932in}}%
\pgfpathlineto{\pgfqpoint{4.034495in}{3.448317in}}%
\pgfpathlineto{\pgfqpoint{4.035105in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{4.035411in}{3.446794in}}%
\pgfpathlineto{\pgfqpoint{4.036785in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{4.038313in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{4.066415in}{3.446379in}}%
\pgfpathlineto{\pgfqpoint{4.066567in}{3.447486in}}%
\pgfpathlineto{\pgfqpoint{4.066873in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{4.067484in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{4.068705in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{4.075273in}{3.447348in}}%
\pgfpathlineto{\pgfqpoint{4.075425in}{3.448040in}}%
\pgfpathlineto{\pgfqpoint{4.075884in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{4.076036in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{4.078175in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{4.078327in}{3.448040in}}%
\pgfpathlineto{\pgfqpoint{4.079244in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{4.112233in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{4.112385in}{3.447901in}}%
\pgfpathlineto{\pgfqpoint{4.113302in}{3.446794in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{3.446240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{2.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{4.021818in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{2.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.021818in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883636in,y=1.361111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981111in,y=2.000000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{Toy Synaptic \\ Weight \(\displaystyle \overline{W}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.402366in}}%
\pgfpathlineto{\pgfqpoint{1.148865in}{2.403410in}}%
\pgfpathlineto{\pgfqpoint{1.169636in}{2.421151in}}%
\pgfpathlineto{\pgfqpoint{1.169942in}{2.420368in}}%
\pgfpathlineto{\pgfqpoint{1.254553in}{2.206303in}}%
\pgfpathlineto{\pgfqpoint{1.321753in}{2.207347in}}%
\pgfpathlineto{\pgfqpoint{1.350007in}{2.231480in}}%
\pgfpathlineto{\pgfqpoint{1.350313in}{2.230697in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{2.016632in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{2.017676in}}%
\pgfpathlineto{\pgfqpoint{1.545956in}{2.071420in}}%
\pgfpathlineto{\pgfqpoint{1.546262in}{2.070637in}}%
\pgfpathlineto{\pgfqpoint{1.630720in}{1.856964in}}%
\pgfpathlineto{\pgfqpoint{1.863171in}{1.856181in}}%
\pgfpathlineto{\pgfqpoint{1.918611in}{1.716863in}}%
\pgfpathlineto{\pgfqpoint{1.987185in}{1.716080in}}%
\pgfpathlineto{\pgfqpoint{2.054844in}{1.545455in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{1.545455in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{1.545455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.189091in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647273in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.716364in,y=1.361111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{1.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{2.402366in}}%
\pgfpathlineto{\pgfqpoint{2.983731in}{2.402366in}}%
\pgfpathlineto{\pgfqpoint{2.984953in}{2.454545in}}%
\pgfpathlineto{\pgfqpoint{2.986175in}{2.454545in}}%
\pgfpathlineto{\pgfqpoint{2.987396in}{2.415411in}}%
\pgfpathlineto{\pgfqpoint{3.020844in}{2.415411in}}%
\pgfpathlineto{\pgfqpoint{3.022065in}{2.376277in}}%
\pgfpathlineto{\pgfqpoint{3.031535in}{2.376277in}}%
\pgfpathlineto{\pgfqpoint{3.032756in}{2.337142in}}%
\pgfpathlineto{\pgfqpoint{3.033062in}{2.337142in}}%
\pgfpathlineto{\pgfqpoint{3.034284in}{2.298008in}}%
\pgfpathlineto{\pgfqpoint{3.038407in}{2.298008in}}%
\pgfpathlineto{\pgfqpoint{3.039629in}{2.258874in}}%
\pgfpathlineto{\pgfqpoint{3.040851in}{2.258874in}}%
\pgfpathlineto{\pgfqpoint{3.042073in}{2.219739in}}%
\pgfpathlineto{\pgfqpoint{3.165476in}{2.219739in}}%
\pgfpathlineto{\pgfqpoint{3.166698in}{2.271918in}}%
\pgfpathlineto{\pgfqpoint{3.172196in}{2.271918in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{2.324098in}}%
\pgfpathlineto{\pgfqpoint{3.175098in}{2.324098in}}%
\pgfpathlineto{\pgfqpoint{3.176320in}{2.284963in}}%
\pgfpathlineto{\pgfqpoint{3.178153in}{2.284963in}}%
\pgfpathlineto{\pgfqpoint{3.179375in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{3.213891in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{3.215265in}{2.167560in}}%
\pgfpathlineto{\pgfqpoint{3.230538in}{2.167560in}}%
\pgfpathlineto{\pgfqpoint{3.231760in}{2.128426in}}%
\pgfpathlineto{\pgfqpoint{3.237411in}{2.128426in}}%
\pgfpathlineto{\pgfqpoint{3.238633in}{2.089292in}}%
\pgfpathlineto{\pgfqpoint{3.322480in}{2.089292in}}%
\pgfpathlineto{\pgfqpoint{3.323702in}{2.050157in}}%
\pgfpathlineto{\pgfqpoint{3.325076in}{2.050157in}}%
\pgfpathlineto{\pgfqpoint{3.326298in}{2.102336in}}%
\pgfpathlineto{\pgfqpoint{3.338364in}{2.102336in}}%
\pgfpathlineto{\pgfqpoint{3.339585in}{2.154515in}}%
\pgfpathlineto{\pgfqpoint{3.348444in}{2.154515in}}%
\pgfpathlineto{\pgfqpoint{3.349665in}{2.115381in}}%
\pgfpathlineto{\pgfqpoint{3.358524in}{2.115381in}}%
\pgfpathlineto{\pgfqpoint{3.359745in}{2.167560in}}%
\pgfpathlineto{\pgfqpoint{3.373949in}{2.167560in}}%
\pgfpathlineto{\pgfqpoint{3.375171in}{2.128426in}}%
\pgfpathlineto{\pgfqpoint{3.375629in}{2.128426in}}%
\pgfpathlineto{\pgfqpoint{3.376851in}{2.089292in}}%
\pgfpathlineto{\pgfqpoint{3.377156in}{2.089292in}}%
\pgfpathlineto{\pgfqpoint{3.378378in}{2.050157in}}%
\pgfpathlineto{\pgfqpoint{3.381891in}{2.050157in}}%
\pgfpathlineto{\pgfqpoint{3.383113in}{2.011023in}}%
\pgfpathlineto{\pgfqpoint{3.384487in}{2.011023in}}%
\pgfpathlineto{\pgfqpoint{3.385709in}{1.971888in}}%
\pgfpathlineto{\pgfqpoint{3.400218in}{1.971888in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{1.932754in}}%
\pgfpathlineto{\pgfqpoint{3.404189in}{1.932754in}}%
\pgfpathlineto{\pgfqpoint{3.405411in}{1.893620in}}%
\pgfpathlineto{\pgfqpoint{3.409076in}{1.893620in}}%
\pgfpathlineto{\pgfqpoint{3.410298in}{1.854485in}}%
\pgfpathlineto{\pgfqpoint{3.424044in}{1.854485in}}%
\pgfpathlineto{\pgfqpoint{3.425265in}{1.815351in}}%
\pgfpathlineto{\pgfqpoint{3.703993in}{1.815351in}}%
\pgfpathlineto{\pgfqpoint{3.705215in}{1.776217in}}%
\pgfpathlineto{\pgfqpoint{3.724611in}{1.776217in}}%
\pgfpathlineto{\pgfqpoint{3.725833in}{1.750127in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{1.750127in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{1.750127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{1.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952727in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{4.021818in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.952727in}{1.500000in}}{\pgfqpoint{1.527273in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.021818in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883636in,y=0.750000in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{(a) Continuous \\ calcium-based rules \\ Section~\ref{secsecsec:cbmclassM}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.716364in,y=0.750000in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \shortstack{(b) Stochastic queue \\ calcium-based rules\\  Section~\ref{secsec:calciumqueue}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Figure_S3.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_S3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.57757173bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.224691)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Figure_S3.pdf}}%
    \put(-0.01261618,0.20593812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08788934\unitlength}\raggedleft $\lambda$\end{minipage}}}%
    \put(0.83880188,0.20530124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19679564\unitlength}\raggedright $\frac{1}{1+\beta}x$\end{minipage}}}%
    \put(0.83862313,0.03632672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12100706\unitlength}\raggedright $\gamma c$\end{minipage}}}%
    \put(0.27279951,0.20530124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08788934\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.61926189,0.03589135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12100706\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.16134563,0.20530124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08788934\unitlength}\raggedright $+w$\end{minipage}}}%
    \put(0.54411013,0.05308709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12100706\unitlength}\raggedright $+C_2$\end{minipage}}}%
    \put(0.54411013,0.01805873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12100706\unitlength}\raggedright $+C_1$\end{minipage}}}%
    \put(0.35849009,0.12123317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19679564\unitlength}\centering $\frac{\beta}{1+\beta}x$\end{minipage}}}%
  \end{picture}%
\endgroup%

